Modal reduction principles: a parametric shift to graphs

Graph-based frames have been introduced as a logical framework which internalizes an inherent boundary to knowability. They also support the interpretation of lattice-based (modal) logics as hyper-constructive logics of evidential reasoning. Conceptually, the present paper proposes graph-based frames as a formal framework suitable for generalizing Pawlak's rough set theory to a setting in which inherent limits to knowability need to be considered. Technically, the present paper establishes systematic connections between the first-order correspondents of Sahlqvist modal reduction principles on Kripke frames, and on the more general relational environments of graph-based and polarity-based frames. This work is part of a research line aiming at: (a) comparing and inter-relating the various (first-order) conditions corresponding to a given (modal) axiom in different relational semantics (b) recognizing when first-order sentences in the frame-correspondence languages of different relational structures encode the same modal content (c) meaningfully transferring relational properties across different semantic contexts. The present paper develops these results for the graph-based semantics, polarity-based semantics, and all Sahlqvist modal reduction principles. As an application, we study well known modal axioms in rough set theory on graph-based frames and show that, although these axioms correspond to different first-order conditions on graph-based frames, their intuitive meaning is retained.This allows us to introduce the notion of hyperconstructivist approximation spaces as the subclass of graph-based frames defined by the first-order conditions corresponding to the same modal axioms defining classical generalized approximation spaces, and to transfer the properties and the intuitive understanding of different approximation spaces to graph-based frames.

==> palmigiano-LATD.tex <==
 \documentclass{beamer}

\input{macrosPDL}

\usepackage{amssymb}
\usepackage{latexsym}
\usepackage{color}
\usepackage{verbatim}
\usepackage{url}
%\usepackage{picfast}
\usepackage{amscd}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{txfonts}
\usepackage{bussproofs}
\usetikzlibrary{patterns}

\newcommand{\emdef}[1]{\textsl{#1}}
%\newcommand{\verberg}[1]{#1}
%\newcommand{\comment}[1]{}
%\newtheorem{fact}[theorem]{Fact}

%%%%%%%%%%%%%% STRUCTURES %%%%%%%%%%%%%%

\newcommand{\pocol}{black}
\newcommand{\rocol}{red}
\newcommand{\epocol}{white}
\newcommand{\lincol}{black}
\newcommand{\linth}{thick}
\newcommand{\po}[2][\pocol]{\filldraw[#1](#2) circle (2 pt);}
\newcommand{\ro}[2][\rocol]{\filldraw[#1](#2) circle (2 pt);}
\newcommand{\epo}[1]{\filldraw[fill=white](#1) circle (2pt);}
\newcommand{\li}[1]{\draw[\linth,\lincol] #1;}
\newcommand{\dotli}[1]{\draw[dotted,\linth,\lincol] #1;}


\newcommand{\descr}[1]{(\![{#1}]\!)}

\newcommand{\struc}[1]{\langle #1 \rangle}

% mathbb

\newcommand{\rhu}{\rightharpoonup}

%\newcommand{\nomh}{\mathbf{h}}
%\newcommand{\nomi}{\mathbf{i}}
%\newcommand{\nomj}{\mathbf{j}}
%\newcommand{\nomk}{\mathbf{k}}
%\newcommand{\cnomm}{\mathbf{m}}
%\newcommand{\cnomn}{\mathbf{n}}

\newcommand{\nomh}{\textbf{\textit{h}}}
\newcommand{\nomi}{\textbf{\textit{i}}}
\newcommand{\nomj}{\textbf{\textit{j}}}
\newcommand{\nomk}{\textbf{\textit{k}}}
\newcommand{\cnomm}{\textbf{\textit{m}}}
\newcommand{\cnomn}{\textbf{\textit{n}}}


\newcommand{\bbA}{\mathbb{A}}
\newcommand{\bbB}{\mathbb{B}}
\newcommand{\bbC}{\mathbb{C}}
\newcommand{\bbD}{\mathbb{D}}
\newcommand{\bbE}{\mathbb{E}}
\newcommand{\bbG}{\mathbb{G}}
\newcommand{\bbM}{\mathbb{M}}
\newcommand{\bbN}{\mathbb{N}}
\newcommand{\bbQ}{\mathbb{Q}}
\newcommand{\bbR}{\mathbb{R}}
\newcommand{\bbS}{\mathbb{S}}
\newcommand{\bbT}{\mathbb{T}}
\newcommand{\bbX}{\mathbb{X}}
\newcommand{\bbZ}{\mathbb{Z}}

\newcommand{\bis}{\mathrel{\mathchoice
{\raisebox{.3ex}{$\,
  \underline{\makebox[.7em]{$\leftrightarrow$}}\,$}}
{\raisebox{.3ex}{$\,
  \underline{\makebox[.7em]{$\leftrightarrow$}}\,$}}
{\raisebox{.2ex}{$\,
  \underline{\makebox[.5em]{\scriptsize$\leftrightarrow$}}\,$}}
{\raisebox{.2ex}{$\,
  \underline{\makebox[.5em]{\scriptsize$\leftrightarrow$}}\,$}}}}

%%%%%%%%%%%%%% CLASSES & CATEGORIES %%%%%%%%%%%%%%

\newcommand{\class}[1]{\mathsf{#1}}
\newcommand{\clC}{\class{C}}
\newcommand{\clL}{\class{L}}
\newcommand{\clK}{\class{K}}

\newcommand{\Set}{\mathsf{Set}}
\newcommand{\Chu}{\mathsf{Chu}}
\newcommand{\NChu}{\mathsf{NChu}}
\newcommand{\Rel}{\mathsf{Rel}}
\newcommand{\Coalg}{\mathsf{Coalg}} % usage: \Coalg(T)

\newcommand{\MA}{\mathsf{MA}}
\newcommand{\PMA}{\mathsf{PMA}}

\newcommand{\F}{\mathsf{F}} % the functor
\newcommand{\N}{\mathsf{N}} % the normalization functor
\renewcommand{\P}{\mathsf{P}} % the power set functor
\newcommand{\rl}[1]{\overline{#1}}
\newcommand{\inrl}{\rl{\in}}

\newcommand{\Fb}{\rl{\F}}
\newcommand{\Pb}{\rl{\P}}
\newcommand{\Fom}{\F_{\om}}
\newcommand{\Pom}{\P_{\om}}
\newcommand{\Ft}{\widetilde{\F}}
\newcommand{\Fomt}{\widetilde{\F}_{\om}}
\newcommand{\Pomt}{\widetilde{\P}_{\om}}
\newcommand{\Fh}{\widehat{\F}}
\newcommand{\Fomh}{\widehat{\F}_{\om}}
\newcommand{\Pomh}{\widehat{\P}_{\om}}

\newcommand{\FC}{\F_{C}} % The Functor
\newcommand{\sfQ}{\mathsf{Q}} %
\newcommand{\Id}{\mathsf{Id}}
\newcommand{\id}{\mathit{id}}

\newcommand{\Rstandard}{R-standard} %
\newcommand{\FRR}{\mathcal{R}_{\F}} %
\newcommand{\DistF}{\mathcal{D}_{\F}}

\newcommand{\Oop}{\mathcal{O}}

%%%%%%%%%%%%%% SYNTAX %%%%%%%%%%%%%%

%symbols
\renewcommand{\phi}{\varphi} % nicer \phi
\newcommand{\dia}{\Diamond}
\newcommand{\ruit}[1]{\Diamond_{#1}}
\newcommand{\blok}[1]{\Box_{#1}}
\newcommand{\mop}[1]{\langle #1 \rangle}
\newcommand{\dmop}[1]{[#1]}
\newcommand{\bi}{\leftrightarrow}
\newcommand{\nb}{\nabla}

\newcommand{\Fma}{\mathit{Fma}}
%languages
\newcommand{\mLF}{\mu\mathcal{L}^{\F}}
\newcommand{\mLFn}{\mLF_{n}}
\newcommand{\mLFnp}{\mLF_{n+1}}
\newcommand{\LinfF}{\mathcal{L}_{\infty}^{\F}}
\newcommand{\DL}{\mathcal{DL}}

%various syntactic issues
\newcommand{\T}{T}
\newcommand{\Base}{\mathit{Base}}
\newcommand{\BaseF}{\mathit{Base}_{\F}}
\newcommand{\Sfor}{\mathit{Sfor}}
\newcommand{\sfor}{\unlhd}
\newcommand{\FV}{\mathit{FVar}}
\newcommand{\BV}{\mathit{BVar}}
\newcommand{\Var}{\mathit{Var}}

%%%%%%%%%%%%%% SEMANTICS %%%%%%%%%%%%%%

\newcommand{\forces}{\Vdash}
\newcommand{\sm}[1]{\equiv_{#1}}

%%%%%%%%%%%%%% MATHEMATICS %%%%%%%%%%%%%%

%various
\newcommand{\bpr}{{\upharpoonright}}
\newcommand{\rst}[1]{\!\upharpoonright_{#1}\,}
\newcommand{\rBpi}{\rst{\Base(\pi)}}
\newcommand{\power}{\mathcal{P}}
\newcommand{\pwE}{\power_{\eloi}}
\newcommand{\pwA}{\power_{\abel}}
\newcommand{\nada}{\varnothing}
\newcommand{\cpl}[1]{{-}_{#1}}
\newcommand{\yiff}{\mbox{ iff }}
\newcommand{\paar}[2]{\langle #1, #2 \rangle}
\newcommand{\Sb}[1]{\mathcal{P}(#1)}
\newcommand{\sse}{\subseteq}
\newcommand{\mps}{\mapsto}
\newcommand{\ovl}[1]{\overline{#1}}

\newcommand{\Dom}{\mathsf{dom}}
\newcommand{\Ran}{\mathsf{rng}}
\newcommand{\rel}[1]{\mathit{Rel(#1)}}
%\newcommand{\relA}{\rel{A}}
\newcommand{\relA}{\sh{A}}
\newcommand{\Graph}[1]{\mathit{Gr}(#1)}
%\newcommand{\conv}[1]{#1^{\smile}}
\newcommand{\conv}[1]{#1\breve{\hspace*{1mm}}}
\newcommand{\ev}[1]{\mathit{ev}_{#1}}
\newcommand{\eva}{\ev{a}}
\newcommand{\evb}{\ev{b}}
\newcommand{\inA}{{\in_{A}}}
\newcommand{\niA}{{\ni_{A}}}

%%%%%%%%%%%%%% VARIOUS ABBREVIATIONS %%%%%%%%%%%%%%

%maps
\newcommand{\al}{\alpha}
\newcommand{\ga}{\gamma}
\newcommand{\de}{\delta}
%\newcommand{\la}{\lambda}
\newcommand{\si}{\sigma}
\newcommand{\om}{\omega}
\newcommand{\De}{\Delta}
\newcommand{\Si}{\Sigma}
\newcommand{\Om}{\Omega}

\newcommand{\Inf}{\mathit{Inf}}
\newcommand{\rootS}{\mathit{root}_{\bbS}}
\newcommand{\rootSp}{\mathit{root}_{\bbS'}}
\newcommand{\rootX}{\mathit{root}_{\bbX}}

\newcommand{\pfaa}{(\pfa)^{A}}
\newcommand{\pfa}{\power A}
\newcommand{\W}{W}
\newcommand{\ti}[1]{\tilde{#1}}
\newcommand{\ol}[1]{\bar{#1}}

\newcommand{\shDe}{\sh{\Delta}}

\newcommand{\flrd}[1]{#1_{\flat}}
\newcommand{\vt}{\langle \ni \rangle}
\newcommand{\vm}{[ \ni ]}
\newcommand{\clos}[1]{#1^{\bullet}}
\newcommand{\spec}[1]{\sqsubseteq_{#1}}
%\renewcommand{\baselinestretch}{1}


%\newcommand{\nomi}{\mathbf{i}}
%\newcommand{\nomj}{\mathbf{j}}
%\newcommand{\nomk}{\mathbf{k}}
\newcommand{\noml}{\mathbf{l}}

%\newcommand{\cnomm}{\mathbf{m}}
%\newcommand{\cnomn}{\mathbf{n}}
\newcommand{\cnomo}{\mathbf{o}}


%%%%%%%Begin Peppe

\usepackage{bussproofs}

\usepackage[geometry]{ifsym}
\usepackage{enumerate}
\usepackage{latexsym}
\usepackage{tikz}
\usepackage{newlfont}
\usepackage{latexsym}
\usepackage{multirow}
\usepackage{array,cmll}
\usepackage{mathdots}
\usepackage{textcomp}
%\usepackage{bbding}
%\usepackage{accents}
\usepackage{rotating}
\usepackage{logreq}

  \usepackage{amscd}
  \usepackage{amssymb}
  \usepackage{bussproofs}
 %\usepackage{txfonts}

\usetikzlibrary{arrows}


\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}


\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{graphicx}
\usepackage{amsopn}
\usepackage[all]{xy}
\usepackage{wasysym}

%%%%%%%%End Peppe


%\newcommand{\red}[1]{{\color{red}#1}}
%\newcommand{\redbf}[1]{\textcolor{red}{\textbf{#1}}}
%\newcommand{\blue}[1]{{\color{blue}#1}}
\newcommand{\bluebf}[1]{\textcolor{blue}{\textbf{#1}}}

\newcommand{\bigamp}{\mathop{\mbox{\Large \&}}}

\def\fCenter{{\mbox{$\ \vdash\ $}}}
\def\ffCenter{{\mbox{$\overline{\vdash}$}}}
\def\fcenter{{\mbox{\ }}}
\EnableBpAbbreviations
\usetheme{}




\title[Parametric Correspondence]{From unified correspondence to parametric correspondence}
\author{ Alessandra Palmigiano %\\ %\structure{http://www.appliedlogictudelft.nl}
 }
\institute{LATD\\ 9 September 2022 %Beyond 2014\\ 4 December 2014} % 2 December 2014 Journ\'{e}e Logique \`{a} Marseille}
%\date{{\footnotesize{joint work with:}}\\ Giuseppe Greco, Minghui Ma,  \\ Apostolos Tzimoulis, Zhiguang Zhao\\
 } %2 December, 2014}

\date{joint work with Willem Conradie,
 Apostolos Tzimoulis,\\ Andrea De Domenico, Krishna Manoorkar, Mattia Panettiere,\\
Sabine Frittella...}

\begin{document}

\begin{frame}
\titlepage
\end{frame}





%\end{document}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%    INTRODUCTION   %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{frame}
\frametitle{Unified correspondence}
\begin{block}{Duality-theoretic approach to nonclassical logics}
\begin{itemize}
\item canonical extensions;
\item ALBA + translation;
\item uniform definition of Sahlqvist/inductive formulas/inequalities;
\item applications to structural proof theory (ALBA- driven generation of analytic rules).
\end{itemize}
\end{block}
\begin{block}{Methodologically unified mathematical theory of LE-logics (LE: lattice expansions)}
\begin{itemize}
\item duality-induced relational semantics (polarity-based frames, graph-based frames...);
\item generalized Sahlqvist correspondence and canonicity;
\item syntactic and semantic cut elimination, finite model property;
\item Goldblatt-Thomason theorem.
\end{itemize}
\end{block}
\end{frame}

\begin{frame}
\frametitle{Main tool: the  algorithm ALBA}
\begin{itemize}
\item computes the first-order correspondent of LE- terms/inequalities.
\item reduction steps sound on complex algebras of relational structures (perfect LEs)
\end{itemize}
%\end{frame}

%\begin{frame}
%\frametitle{Examples: reflexivity and transitivity}

%\begin{center}
\begin{block}{Examples: reflexivity and transitivity}
\begin{tabular}{lll}
   & $\forall p[\blue{\Box p}\leq  \blue{p}]$\\ 
iff & $\forall p\forall \nomj\forall \cnomm[(\nomj\leq  \Box p \ \&\  p\leq \cnomm)\Rightarrow \nomj\leq \cnomm]$ & (generators)\\
iff & $\forall p\forall \nomj\forall \cnomm[(\Diamondblack\nomj\leq   p \ \&\  p\leq \cnomm)\Rightarrow \nomj\leq \cnomm]$ & (adjunction)\\
%iff & $\forall [(\nomi\leq \Diamond \nomj \ \&\ \nomj\leq p\ \&\ \alert{\Diamond\Box p}\leq \cnomm)\Rightarrow \nomi\leq \cnomm]$\\
%iff & $\forall [(\nomi\leq \Diamond \nomj \ \&\ \alert{\Diamond\Box \nomj}\leq \cnomm)\Rightarrow \nomi\leq \cnomm]$\\
iff & $\forall \nomj \forall \cnomm[  \Diamondblack\nomj\leq  \cnomm\Rightarrow \nomj\leq \cnomm]$ &(Ackermann)\\ 
%iff & $\forall [\nomi\leq \Diamond \nomj \Rightarrow \nomi\leq \alert{\Diamond\Box \nomj}]$\\
iff & $\forall \nomj[\nomj \leq \Diamondblack \nomj]$ & (Ackermann)\\ 
&&\\ 
   & $\forall p[\Diamond\Diamond \blue{ p}\leq  \blue{\Diamond p}]$\\ 
iff & $\forall p\forall \nomj\forall \cnomm[(\nomj\leq   p \ \&\  \Diamond p\leq \cnomm)\Rightarrow \Diamond\Diamond \nomj\leq \cnomm]$ & (generators)\\
%iff & $\forall [(\nomi\leq \Diamond \nomj \ \&\ \nomj\leq p\ \&\ \alert{\Diamond\Box p}\leq \cnomm)\Rightarrow \nomi\leq \cnomm]$\\
%iff & $\forall [(\nomi\leq \Diamond \nomj \ \&\ \alert{\Diamond\Box \nomj}\leq \cnomm)\Rightarrow \nomi\leq \cnomm]$\\
iff & $\forall \nomj \forall \cnomm[  \Diamond \nomj\leq  \cnomm\Rightarrow \Diamond\Diamond \nomj\leq \cnomm]$ & (Ackermann)\\ 
%iff & $\forall \nomj \forall \cnomm[  \Diamondblack\nomj\leq  \cnomm\Rightarrow \nomj\leq \cnomm]$ & (adjunction)\\ 
%iff & $\forall [\nomi\leq \Diamond \nomj \Rightarrow \nomi\leq \alert{\Diamond\Box \nomj}]$\\
iff & $\forall \nomj[ \Diamond\Diamond\nomj \leq \Diamond \nomj]$ & (Ackermann)\\ 
\end{tabular}
%\end{center}
\end{block}
\end{frame}


\begin{frame}
\frametitle{Modularity: One reduction, many translations!}
\begin{block}{ On Kripke frames $(W, R)$:}



\begin{tabular}{r c l c l}
$\forall \nomj[\nomj \leq \Diamondblack \nomj]$& $\rightsquigarrow $& $\forall w\left(\Delta[w]\subseteq R[w]\right)\;$& i.e.& $\alert{\Delta}\subseteq R$
\\
$\forall \nomj[ \Diamond\Diamond\nomj \leq \Diamond \nomj]$&$\rightsquigarrow $&$\forall w\left(R^{-1}[R^{-1}[w]]\subseteq R^{-1}[w]\right)\;$ &i.e.&$R\ \alert{\circ} R\subseteq R$\\
\end{tabular}
\end{block}

\hspace{60pt}

\begin{block}{  On polarity-based frames $(A, X, I, R_{\Box}, R_{\Diamond})$:}



\begin{tabular}{r c l ll}
$\forall \nomj[\nomj \leq \Diamondblack \nomj]$& $\rightsquigarrow $& {\small{$\forall a\left(R_{\Box}^{(1)}[a]\subseteq I^{(1)}[a]\right)\;$}}& i.e.~$R_{\Box}\subseteq \alert{I}$
\\
$\forall \nomj[ \Diamond\Diamond\nomj \leq \Diamond \nomj]$&$\rightsquigarrow $&$\forall a((R_{\Diamond} ;_{I}R_{\Diamond})^{(0)}[a]\subseteq R_{\Diamond}^{(0)}[a])$ &i.e.~$R_{\Diamond}\subseteq R_{\Diamond} \alert{;_I }R_{\Diamond}$\\
\end{tabular}
\end{block}

\hspace{60pt}

\begin{block}{  On graph-based frames $(Z, E, R_{\Box}, R_{\Diamond})$:}



\begin{tabular}{r c l ll}
$\forall \nomj[\nomj \leq \Diamondblack \nomj]$& $\rightsquigarrow $& $\forall z\left(E^{[1]}[z]\subseteq R_{\Box}^{[1]}[z]\right)$& i.e.~$\alert{E}\subseteq R_{\Box}$
\\
$\forall \nomj[ \Diamond\Diamond\nomj \leq \Diamond \nomj]$&$\rightsquigarrow $&\small{$\forall z( (R_{\Diamond} \star_{E}R_{\Diamond})^{[0]}[z]\subseteq R_{\Diamond}^{[0]}[z])$} &i.e.~$ R_{\Diamond} \alert{\star_E} R_{\Diamond}\subseteq R_{\Diamond}$\\
\end{tabular}
\end{block}
\end{frame}


\begin{frame}
\frametitle{A commutative diagram of semantic contexts 1/2}

\begin{center}
\begin{tikzpicture}
\node at (0,0) {\includegraphics[width=6cm]{Prism.jpg}};
\draw (3.5, -0.7) node {{MV-}};
\draw (3.5, -1) node {{Kripke}};
\draw (3.5, -1.3) node {{frames}};
%\draw (0.8, -2.2) node {{Kripke}};
\draw (1.8, -2.5) node {{Kripke frames}};
\draw (2.3, 2.5) node {{MV-Polarity-based}};
\draw (2.3, 2.2) node {{frames}};
\draw (-2, 1.6) node {{{Polarity-}}};
\draw (-2, 1.3) node {{{based}}};
\draw (-2, 1) node {{{frames}}};

\draw (-3.5, -1.4) node  {{{Graph-}}};
\draw (-3.5, -1.7) node {{{based}}};
\draw (-3.5, -2) node {{{frames}}};

\draw (1.1, 0.8) node {{{MV-}}};
\draw (1.1, 0.5) node {{{Graph-}}};
\draw (0.8, 0.2) node {{{based}}};
\draw (0.6, -0.1) node {{{frames}}};
% \draw[<-, thick] (0.2,0.3) to[out=30, in=150] (4.8,0.3);
%  \draw[->, thick] (4.8,-0.3) to[out=-150, in=-30] (0.2,-0.3);
%   \draw[<-, thick] (0.2,3.3) to[out=30, in=150] (4.8,3.3);
%  \draw[->, thick] (4.8,2.7) to[out=-150, in=-30] (0.2,2.7);
%\draw[->, thick] (0.8,0) -- (4.2,0);
%\draw[->, thick] (0.8,3) -- (4.2,3);
%  \draw [thick, ->] (0, 0.3) -- (0, 2.7);
%   \draw [thick, ->] (5, 0.3) -- (5, 2.7);
\end{tikzpicture}
\end{center}
\begin{itemize}
\item These semantic contexts relate to each other via embeddings;
\item Can we systematically relate the f.o.-correspondents of (modal) axioms  to each other along these embeddings? 
\item Can we retrieve the intuitive meaning of these axioms in each context?

\end{itemize}
\end{frame}

\begin{frame}
\frametitle{A commutative diagram of semantic contexts 2/2}

\begin{center}
\begin{tikzpicture}
\node at (0,0) {\includegraphics[width=6cm]{Prism.jpg}};
\draw (3.5, -0.7) node {{MV-}};
\draw (3.5, -1) node {{Kripke}};
\draw (3.5, -1.3) node {{frames}};
%\draw (0.8, -2.2) node {{Kripke}};
\draw (1.8, -2.5) node {{Kripke frames}};
\draw (1.8, -2.9) node {\structure{$(W,$}  \structure{$ R_{\Box}, R_{\Diamond})$}};
\draw (1.8, -3.3) node {\structure{$(W,$} \alert{$\Delta$} \structure{$, R_{\Box}, R_{\Diamond})$}};
\draw (2.3, 2.5) node {{MV-Polarity-based}};
\draw (2.3, 2.2) node {{frames}};
\draw (-1, 1.6) node {{{Polarity-}}};
\draw (-1.5, 1.3) node {{{based}}};
\draw (-2, 1) node {{{frames}}};
\draw (-3.5, 1.6) node {\structure{$(A, X,$} \alert{$I$} \structure{$, R_{\Box}, R_{\Diamond})$}};
\draw (-3.5, 0.4) node {\structure{$(Z_A, Z_X,$} \alert{$I_{E^c}$} \structure{$, I_{R^c_{\Box}}, J_{R^c_{\Diamond}})$}};
\draw (-3.5, 0) node {{\small{from indiscernibility }}};
\draw (-3.5, -0.3) node {{\small{ to discernibility }}};

\draw (-3.5, -1.4) node  {{{Graph-}}};
\draw (-3.5, -1.7) node {{{based}}};
\draw (-3.5, -2) node {{{frames}}};

\draw (-3.5, -2.5) node {\structure{$(Z,$} \alert{$E$} \structure{$, R_{\Box}, R_{\Diamond})$}};
\draw (-3.5, -3) node {{\small{from identity (equivalence)}}};
\draw (-3.5, -3.3) node {{\small{ to indiscernibility (reflexive)}}};

\draw (1.1, 0.8) node {{{MV-}}};
\draw (1.1, 0.5) node {{{Graph-}}};
\draw (0.8, 0.2) node {{{based}}};
\draw (0.6, -0.1) node {{{frames}}};
% \draw[<-, thick] (0.2,0.3) to[out=30, in=150] (4.8,0.3);
%  \draw[->, thick] (4.8,-0.3) to[out=-150, in=-30] (0.2,-0.3);
%   \draw[<-, thick] (0.2,3.3) to[out=30, in=150] (4.8,3.3);
%  \draw[->, thick] (4.8,2.7) to[out=-150, in=-30] (0.2,2.7);
%\draw[->, thick] (0.8,0) -- (4.2,0);
%\draw[->, thick] (0.8,3) -- (4.2,3);
%  \draw [thick, ->] (0, 0.3) -- (0, 2.7);
%   \draw [thick, ->] (5, 0.3) -- (5, 2.7);
\end{tikzpicture}
\end{center}
\begin{itemize}
\item  Complex algebras preserved under embeddings.
\item $z_AI_{R}z'_X\;$ iff $\;z Rz'\quad $  $\quad z_XJ_{R}z'_A\;$ iff $\; z Rz'$;
\item Lifting preserves composition! E.g. $I_{(R\alert{\circ} S)^c} = I_{R^c} \alert{;_I} I_{S^c}$.
\end{itemize}
\end{frame}
\begin{frame}
\frametitle{Epistemic interpretation of modal axioms}
$\quad$\\

\begin{tabular}{c |  c | c | c}
Axiom & Kripke  & Polarity-based  & Graph-based \\
 & frames & frames & frames\\
\hline
\alert{$\Box p\to p$ }& \structure{$\Delta\subseteq R$} & \structure{$R\subseteq I$} & \structure{$E\subseteq R$}\\
\alert{Factivity:} &  states that & agent's  & states that\\
if agent knows & agent tells     &attributions   &agent tells  \\
$p$ then $p$ true& apart are &factually& apart are not \\
&non-identical&correct&inher.~indist. \\

\hline
\alert{$\Box p\to \Box \Box  p$} & \structure{$R\circ R\subseteq R$} & \structure{$R\subseteq R\, ;R$} & \structure{$R\circ_E R\subseteq R$}\\
\alert{Positive} &if agent tells& If agent thinks & positive \\
\alert{introspection:}&apart  $x, y$& object $a$ is an &introspection\\
if agent knows&then agent can & $x$-object, then & +\\
$p$ then & distinguish& agent must also &inherent\\
agent knows&$y$ from& attribute to $a$ all&indistinguishab.\\
of knowing&any $z$ agent& features  shared&\\
$p$&cannot tell& by  $x$-objects & \\
&apart from $x$&\structure{ according to $i$}&\\

\end{tabular}
\end{frame}
\begin{frame}
\frametitle{Skimming through the technicalities}

In each semantic context: 
\begin{itemize}

\item Various  {\bf compositions of binary relations} have been defined;
\item these compositions used as interpretations of  {\bf term-constructors in an algebraic language of  binary relations};
\item {\bf f.o.-correspondents} of Sahlqvist MRPs (modal reduction principles) translated {\bf as term-inequalities} in this language.
\end{itemize}

Thanks to compositions being preserved under embeddings, \alert{{\bf term-inequalities ``lifted''  and ``shifted'' along the embeddings}} among contexts.

\end{frame}
\begin{frame}
\frametitle{Preliminary results: the f.o.-correspondents of...}


\begin{center}
\begin{tikzpicture}
\node at (0,0) {\includegraphics[width=6cm]{Prism.jpg}};
\draw (-3.5, 3.5) node {\structure{blue} = all Sahlqvist formulas};
\draw (-3, 3) node {\alert{red} = all modal reduction principles};
\draw (3.5, -0.1) node {{MV-}};
\draw (3.5, -0.4) node {{Kripke}};
\draw (3.5, -0.7) node {{frames}};
\draw (1.7, -1.8) node  [color = blue, rotate = 27]  {{\bf verbatim the same}};
\draw (2.4, -1.9) node  [color = blue, rotate = 27]  {{\bf (Britz-Conradie-Morton) }};

\draw (-0.2, -2.8) node {{Kripke }};
\draw (-0.2, -3.1) node {{frames}};
\draw (-0.2, -1.3) node [rotate = -65] {\alert{\bf lifted}};
\draw (2.2, 1.2) node [rotate = -65] {\alert{\bf lifted}};
\draw (2.3, 2.5) node {{MV-Polarity-based}};
\draw (2.3, 2.2) node {{frames}};
\draw (0, 1.7) node [rotate = 25] {\alert{\bf verbatim the same}};
\draw (-2, 1.6) node {{{Polarity-}}};
\draw (-2, 1.3) node {{{based}}};
\draw (-2, 1) node {{{frames}}};
\draw (-2.1, 0) node [rotate = 57] {\alert{\bf lifted}};
\draw (-1.5, -2.2) node [rotate = -15] {\alert{\bf shifted}};
\draw (-3.5, -1.4) node  {{{Graph-}}};
\draw (-3.5, -1.7) node {{{based}}};
\draw (-3.5, -2) node {{{frames}}};

\draw (1.1, 0.8) node {{{MV-}}};
\draw (1.1, 0.5) node {{{Graph-}}};
\draw (0.8, 0.2) node {{{based}}};
\draw (0.6, -0.1) node {{{frames}}};
% \draw[<-, thick] (0.2,0.3) to[out=30, in=150] (4.8,0.3);
%  \draw[->, thick] (4.8,-0.3) to[out=-150, in=-30] (0.2,-0.3);
%   \draw[<-, thick] (0.2,3.3) to[out=30, in=150] (4.8,3.3);
%  \draw[->, thick] (4.8,2.7) to[out=-150, in=-30] (0.2,2.7);
%\draw[->, thick] (0.8,0) -- (4.2,0);
%\draw[->, thick] (0.8,3) -- (4.2,3);
%  \draw [thick, ->] (0, 0.3) -- (0, 2.7);
%   \draw [thick, ->] (5, 0.3) -- (5, 2.7);
\end{tikzpicture}
\end{center}

\end{frame}

\begin{frame}
\frametitle{A commutative diagram of semantic contexts 1/2}

\begin{enumerate}

\item   f.o.-corr's of {\bf Sahlqvist formulas} on \underline{MV-Kripke} frames  are {\bf verbatim the same} as  their  f.o.-corr's on \underline{classical Kripke} frames (cf.~Britz Conradie Morton);
\item f.o.-corr's  of {\bf Sahlqvist  MRPs} (modal reduction principles) on \underline{MV-polarity-based} frames  are {\bf verbatim ``the same''} as  their f.o.-corr's  on crisp \underline{polarity-based} frames;
\item  f.o.-corr's  of all {\bf Sahlqvist MRPs} on  \underline{polarity-based} frames  are the {\bf  liftings} of  their f.o.-corr's  on \underline{Kripke} frames;
\item Hence, f.o.-corr's of all Sahlqvist MRPs on \underline{MV-polarity-based} frames  are the {\bf  liftings} of  their f.o.-corr's on \underline{MV-Kripke} frames.
\end{enumerate}

\end{frame}
\end{document}
\begin{frame}
\begin{center}
{\Huge{\bf Case Studies}}
\end{center}
\end{frame}
\begin{frame}
\frametitle{Two relational semantics for LE-logics}
\structure{Polarities (Birkhoff)}
\begin{center}
\resizebox{8cm}{!}{
\begin{tikzpicture}
\draw[very thick] (7.5, 2.5) -- (6, 3.5) --
	(6, 4.5) -- (7.5, 5.5) -- (9, 4.5) -- (9, 3.5) -- (7.5, 4.5) -- (6, 3.5);
	\draw[very thick] (7.5, 5.5) -- (7.5, 4.5);
	\draw[very thick] (7.5, 2.5) -- (9, 3.5);
	\filldraw[black] (7.5,2.5) circle (3 pt);
	\filldraw[black] (6,3.5) circle (3 pt);
	\filldraw[black] (6,4.5) circle (3 pt);
	\filldraw[black] (7.5,5.5) circle (3 pt);
	\filldraw[black] (9,4.5) circle (3 pt);
	\filldraw[black] (9,3.5) circle (3 pt);
	\filldraw[black] (7.5,4.5) circle (3 pt);
	\draw (7.5, 2.2) node {$(\varnothing,xyz)$};
	\draw (5.7, 3.2) node {$(b,xy)$};
	\draw (5.7, 4.8) node {$(ab,x)$};
	\draw (7.5, 5.8) node {$(abcd,\varnothing)$};
	\draw (9.3, 4.8) node {$(cd,z)$};
	\draw (9.3, 3.2) node {$(c,yz)$};
	\draw (7.5, 3.9) node {$(bc,y)$};

    \draw (4.3,4) node{\alert{\Huge{$\rightsquigarrow$}}};

\draw[very thick] (0, 3.5) -- (0, 4.5) --
	(1, 3.5) -- (1, 4.5) -- (2, 3.5) -- (3, 4.5) -- (3,3.5);
	\filldraw[black] (0,3.5) circle (3 pt);
	\filldraw[black] (0,4.5) circle (3 pt);
	\filldraw[black] (1,3.5) circle (3 pt);
	\filldraw[black] (1,4.5) circle (3 pt);
	\filldraw[black] (2,3.5) circle (3 pt);
	\filldraw[black] (3,4.5) circle (3 pt);
	\filldraw[black] (3,3.5) circle (3 pt);
    \draw (-0.4,4.5) node {$X$};
    \draw (-0.4,4) node {$I$};
    \draw (-0.4,3.5) node {$A$};
	\draw (0,4.8) node {$x$};
	\draw (1,4.8) node {$y$};
	\draw (3,4.8) node {$z$};
	\draw (0,3.2) node {$a$};
	\draw (1,3.2) node {$b$};
	\draw (3,3.2) node {$d$};
	\draw (2,3.2) node {$c$};
\end{tikzpicture}
}
\end{center}
\structure{Reflexive graphs (Plo{\v{s}}{\v{c}}ica)}
\begin{center}
\resizebox{10cm}{!}{
\begin{tikzpicture}
\draw[very thick] (7.5, 2.5) -- (6, 3.5) --
	(6, 4.5) -- (7.5, 5.5) -- (9, 4)  -- (7.5, 2.5);
	%\draw[very thick] (7.5, 5.5) -- (7.5, 4.5);
	%\draw[very thick] (7.5, 2.5) -- (9, 3.5);
	\filldraw[black] (7.5,2.5) circle (3 pt);
	\filldraw[black] (6,3.5) circle (3 pt);
	\filldraw[black] (6,4.5) circle (3 pt);
	\filldraw[black] (7.5,5.5) circle (3 pt);
	\filldraw[black] (9,4) circle (3 pt);
	%\filldraw[black] (7.5,4.5) circle (3 pt);
	\draw (7.5, 2.2) node {$(\varnothing,uvw)$};
	\draw (5.7, 3.2) node {$(w,uv)$};
	\draw (5.7, 4.8) node {$(vw,u)$};
   %%%%%% \draw (5.5, 3.5) node {{$\overline{v}(p)$}};
	\draw (7.5, 5.8) node {$(uvw,\varnothing)$};
	%\draw (7.5, 6.2) node {$V(p\vee q)$};
	%\draw (9.3, 4.8) node {$(cd,z)$};
	\draw (9.3, 3.6) node {$(u,w)$};
	%\draw (7.5, 3.9) node {$(bc,y)$};
   %%%% \draw (9.1, 4.5) node {$\overline{v}(q)$};
    \draw (4.3,4) node{\alert{\Huge{$\rightsquigarrow$}}};

\draw[very thick] (1, 3.5) -- (0, 4.5) --
	(2, 3.5) -- (1, 4.5);
	\draw[very thick] (0, 3.5) -- (2, 4.5);
	\filldraw[black] (0,3.5) circle (3 pt); %u down
	\filldraw[black] (0,4.5) circle (3 pt); %u up
	\filldraw[black] (1,3.5) circle (3 pt); %v down
	\filldraw[black] (1,4.5) circle (3 pt); %v up
	\filldraw[black] (2,3.5) circle (3 pt); %z down
	\filldraw[black] (2,4.5) circle (3 pt); %z up
	%\filldraw[black] (3,3.5) circle (3 pt);
    \draw (-0.4,4.5) node {$Z$};
    \draw (-0.4,4) node {$I_{E^c}$};
    \draw (-0.4,3.5) node {$Z$};
	\draw (0,4.8) node {$u$};
%\draw (0, 5.1) node {\structure{$p$}};
	\draw (1,4.8) node {$v$};
%   \draw (1, 5.1) node {\structure{$q$}};
	\draw (2,4.8) node {$w$};
	\draw (0,3.2) node {$u$};
 %   \draw (0, 2.9) node {\structure{$p$}};
	\draw (1,3.2) node {$v$};
 %   \draw (1, 2.9) node {\structure{$pq$}};
%	\draw (3,3.2) node {$d$};
	\draw (2,3.2) node {$w$};
%    \draw (2, 2.9) node {\structure{$q$}};
    
     \draw (-1.5,4) node{\alert{\Huge{$\rightsquigarrow$}}};
     \filldraw[black] (-5,4) circle (3 pt);
     \draw (-5,3.7) node {$u$};
 %%% \draw (-5, 4.9) node {{$q$}};
 %%%%  \draw (-5, 3.3) node {{$p$}};
	\filldraw[black] (-4,4) circle (3 pt);
	 \draw (-4,3.7) node {$v$};
	 %\draw (-4, 5.2) node {\structure{$p\vee q$}};
	%  \draw (-5, 5.2) node {\structure{$p\vee q$}};
	%%%   \draw (-4, 3.3) node {{$p$}};
	\filldraw[black] (-3,4) circle (3 pt);
	 \draw (-3,3.7) node {$w$};
%%% \draw (-3, 4.9) node {{$p$}};
%%%  \draw (-3, 3.3) node {{$q$}};
	   % \draw (-3, 5.2) node {\structure{$p\vee q$}};

	\draw[very thick, ->] (-4.8, 4) -- (-4.2, 4);
	\draw[very thick, ->] (-3.8, 4) -- (-3.2, 4);
	%\draw[very thick,  <-] (7.4, 5.6)  .. controls (6.8, 6.3) and  (8.2, 6.3)  .. (7.6, 5.6);  % arrow from (7.5, 5.5) to itself
	\draw[very thick,  <-] (-5.1, 4.1)  .. controls (-5.7, 4.8) and  (-4.2, 4.8)  .. (-4.9, 4.1); % arrow from u to itself
\draw[very thick,  <-] (-4.1, 4.1)  .. controls (-4.7, 4.8) and  (-3.2, 4.8)  .. (-3.9, 4.1); % arrow from v to itself
\draw[very thick,  <-] (-3.1, 4.1)  .. controls (-3.7, 4.8) and  (-2.2, 4.8)  .. (-2.9, 4.1); % arrow from u to itself
\end{tikzpicture}
}
\end{center}
\end{frame}

\begin{frame}
\frametitle{Compositional semantics for basic lattice logic}
\structure{Polarities (Gehrke)}
\begin{center}
\resizebox{8cm}{!}{
\begin{tikzpicture}
\draw[very thick] (7.5, 2.5) -- (6, 3.5) --
	(6, 4.5) -- (7.5, 5.5) -- (9, 4.5) -- (9, 3.5) -- (7.5, 4.5) -- (6, 3.5);
	\draw[very thick] (7.5, 5.5) -- (7.5, 4.5);
	\draw[very thick] (7.5, 2.5) -- (9, 3.5);
	\filldraw[black] (7.5,2.5) circle (3 pt);
	\filldraw[black] (6,3.5) circle (3 pt);
	\filldraw[black] (6,4.5) circle (3 pt);
	\filldraw[black] (7.5,5.5) circle (3 pt);
	\filldraw[black] (9,4.5) circle (3 pt);
	\filldraw[black] (9,3.5) circle (3 pt);
	\filldraw[black] (7.5,4.5) circle (3 pt);
	\draw (7.5, 2.2) node {$(\varnothing,xyz)$};
	\draw (5.7, 3.2) node {$(b,xy)$};
	\draw (5.7, 4.8) node {$(ab,x)$};
    \draw (5.5, 4.4) node {\structure{$V(p)$}};
	\draw (7.5, 5.8) node {$(abcd,\varnothing)$};
	\onslide<2->{		\draw (5.7, 5.8) node {\alert{$V(p\vee q) =$}};
}

	\draw (9.3, 4.8) node {$(cd,z)$};
	\draw (9.3, 3.2) node {$(c,yz)$};
	\draw (7.5, 3.9) node {$(bc,y)$};
    \draw (7, 4.5) node {\structure{$V(q)$}};
    \draw (4.3,4) node{\alert{\Huge{$\leftsquigarrow$}}};

\draw[very thick] (0, 3.5) -- (0, 4.5) --
	(1, 3.5) -- (1, 4.5) -- (2, 3.5) -- (3, 4.5) -- (3,3.5);
	\filldraw[black] (0,3.5) circle (3 pt);
	\filldraw[black] (0,4.5) circle (3 pt);
	\filldraw[black] (1,3.5) circle (3 pt);
	\filldraw[black] (1,4.5) circle (3 pt);
	\filldraw[black] (2,3.5) circle (3 pt);
	\filldraw[black] (3,4.5) circle (3 pt);
	\filldraw[black] (3,3.5) circle (3 pt);
    \draw (-0.4,4.5) node {$X$};
    \draw (-0.4,4) node {$I$};
    \draw (-0.4,3.5) node {$A$};
	\draw (0,4.8) node {$x$};
\draw (0, 5.1) node {\structure{$p$}};
	\draw (1,4.8) node {$y$};
   \draw (1, 5.1) node {\structure{$q$}};
	\draw (3,4.8) node {$z$};
	\draw (0,3.2) node {$a$};
    \draw (0, 2.9) node {\structure{$p$}};
	\draw (1,3.2) node {$b$};
    \draw (1, 2.9) node {\structure{$pq$}};
	\draw (3,3.2) node {$d$};
	\draw (2,3.2) node {$c$};
    \draw (2, 2.9) node {\structure{$q$}};
     \onslide<2->{	
	 \draw (0, 2.5) node {\alert{$p\vee q$}};
	  \draw (1, 2.5) node {\alert{$p\vee q$}};
	   \draw (2, 2.5) node {\alert{$p\vee q$}};
	  \draw (3, 2.5) node {\alert{$p\vee q$}};

	  }
\end{tikzpicture}
}
\end{center}
\begin{center}
\footnotesize{
$a\Vdash \phi\quad$ iff $\quad a\in \val{\phi} \quad\quad\quad x\succ \phi\quad$ iff $\quad x\in \descr{\phi}$
}
\end{center}
\structure{Reflexive graphs (Conradie \& Craig)}
\begin{center}
\resizebox{10cm}{!}{
\begin{tikzpicture}
\draw[very thick] (7.5, 2.5) -- (6, 3.5) --
	(6, 4.5) -- (7.5, 5.5) -- (9, 4)  -- (7.5, 2.5);
	%\draw[very thick] (7.5, 5.5) -- (7.5, 4.5);
	%\draw[very thick] (7.5, 2.5) -- (9, 3.5);
	\filldraw[black] (7.5,2.5) circle (3 pt);
	\filldraw[black] (6,3.5) circle (3 pt);
	\filldraw[black] (6,4.5) circle (3 pt);
	\filldraw[black] (7.5,5.5) circle (3 pt);
	\filldraw[black] (9,4) circle (3 pt);
	%\filldraw[black] (7.5,4.5) circle (3 pt);
	\draw (7.5, 2.2) node {$(\varnothing,uvw)$};
	\draw (5.7, 3.2) node {$(w,uv)$};
	\draw (5.7, 4.8) node {$(vw,u)$};
    \draw (5.5, 3.5) node {{\structure{$V(p)$}}};
	\draw (7.5, 5.8) node {$(uvw,\varnothing)$};
\onslide<2->{		\draw (5.7, 5.8) node {\alert{$V(p\vee q) =$}};
}
	%\draw (9.3, 4.8) node {$(cd,z)$};
	\draw (9.3, 3.6) node {$(u,w)$};
	%\draw (7.5, 3.9) node {$(bc,y)$};
    \draw (9.1, 4.5) node {\structure{$V(q)$}};
    \draw (4.3,4) node{\alert{\Huge{$\leftsquigarrow$}}};
\draw[very thick] (1, 3.5) -- (0, 4.5) --
	(2, 3.5) -- (1, 4.5);
	\draw[very thick] (0, 3.5) -- (2, 4.5);
	\filldraw[black] (0,3.5) circle (3 pt); %u down
	\filldraw[black] (0,4.5) circle (3 pt); %u up
	\filldraw[black] (1,3.5) circle (3 pt); %v down
	\filldraw[black] (1,4.5) circle (3 pt); %v up
	\filldraw[black] (2,3.5) circle (3 pt); %z down
	\filldraw[black] (2,4.5) circle (3 pt); %z up
	%\filldraw[black] (3,3.5) circle (3 pt);
    \draw (-0.4,4.5) node {$Z$};
    \draw (-0.4,4) node {$E^c$};
    \draw (-0.4,3.5) node {$Z$};
	\draw (0,4.8) node {$u$};
%\draw (0, 5.1) node {\structure{$p$}};
	\draw (1,4.8) node {$v$};
%   \draw (1, 5.1) node {\structure{$q$}};
	\draw (2,4.8) node {$w$};
	\draw (0,3.2) node {$u$};
 %   \draw (0, 2.9) node {\structure{$p$}};
	\draw (1,3.2) node {$v$};
 %   \draw (1, 2.9) node {\structure{$pq$}};
%	\draw (3,3.2) node {$d$};
	\draw (2,3.2) node {$w$};
%    \draw (2, 2.9) node {\structure{$q$}};
    
     \draw (-1.5,4) node{\alert{\Huge{$\leftsquigarrow$}}};
     \filldraw[black] (-5,4) circle (3 pt);
     \draw (-5,3.7) node {$u$};
  \draw (-5, 4.9) node {\structure{$q$}};
   \draw (-5, 3.3) node {\structure{$p$}};
	\filldraw[black] (-4,4) circle (3 pt);
	 \draw (-4,3.7) node {$v$};
 \onslide<2->{	
	 \draw (-4, 5.2) node {\alert{$p\vee q$}};
	  \draw (-5, 5.2) node {\alert{$p\vee q$}};
	  }
   \draw (-4, 3.3) node {\structure{$p$}};
	\filldraw[black] (-3,4) circle (3 pt);
	 \draw (-3,3.7) node {$w$};
 \draw (-3, 4.9) node {\structure{$p$}};
  \draw (-3, 3.3) node {\structure{$q$}};
\onslide<2->{	   
 \draw (-3, 5.2) node {\alert{$p\vee q$}};
 }

	\draw[very thick, ->] (-4.8, 4) -- (-4.2, 4);
	\draw[very thick, ->] (-3.8, 4) -- (-3.2, 4);
	%\draw[very thick,  <-] (7.4, 5.6)  .. controls (6.8, 6.3) and  (8.2, 6.3)  .. (7.6, 5.6);  % arrow from (7.5, 5.5) to itself
	\draw[very thick,  <-] (-5.1, 4.1)  .. controls (-5.7, 4.8) and  (-4.2, 4.8)  .. (-4.9, 4.1); % arrow from u to itself
\draw[very thick,  <-] (-4.1, 4.1)  .. controls (-4.7, 4.8) and  (-3.2, 4.8)  .. (-3.9, 4.1); % arrow from v to itself
\draw[very thick,  <-] (-3.1, 4.1)  .. controls (-3.7, 4.8) and  (-2.2, 4.8)  .. (-2.9, 4.1); % arrow from u to itself
\end{tikzpicture}
}
\end{center}
\begin{center}
\footnotesize{
$z\Vdash \phi\quad$ iff $\quad z\in \val{\phi} \quad\quad\quad z\succ \phi\quad$ iff $\quad z\in \descr{\phi}$
}
\end{center}
\end{frame}

\begin{frame}
\frametitle{Compositional semantics, expanded signature}
\structure{Polarity-based frames (Gehrke)}
\begin{center}
\resizebox{8cm}{!}{
\begin{tikzpicture}
\draw[very thick] (0, 3.5) -- (0, 4.5) --
	(1, 3.5) -- (1, 4.5) -- (2, 3.5) -- (3, 4.5) -- (3,3.5);
\draw[very thick, red] (0, 4.5) -- (1, 3.5) -- (1, 4.5) -- (2, 3.5) -- (3, 4.5);
	\filldraw[black] (0,3.5) circle (3 pt);
	\filldraw[black] (0,4.5) circle (3 pt);
	\filldraw[black] (1,3.5) circle (3 pt);
	\filldraw[black] (1,4.5) circle (3 pt);
	\filldraw[black] (2,3.5) circle (3 pt);
	\filldraw[black] (3,4.5) circle (3 pt);
	\filldraw[black] (3,3.5) circle (3 pt);
    \draw (-0.4,4.5) node {$X$};
    \draw (-0.4,4) node {$I$};
    \draw (-0.4,3.5) node {$A$};
	\draw (0,4.8) node {$x$};
\draw (0, 5.1) node {\structure{$p,\Box p$}};
	\draw (1,4.8) node {$y$};
   \draw (1, 5.1) node {\structure{$\Box p$}};
	\draw (3,4.8) node {$z$};
	\draw (0,3.2) node {$a$};
    \draw (0, 2.9) node {\structure{$p$}};
	\draw (1,3.2) node {$b$};
   \draw (1, 2.8) node {\structure{$p,\Box  p$}};
	\draw (3,3.2) node {$d$};
	\draw (2,3.2) node {$c$};
   % \draw (2, 2.9) node {\structure{$q$}};

\draw (4.3,4) node{\Huge{$\leftsquigarrow$}};

\draw[very thick] (7.5, 2.5) -- (6, 3.5) --
	(6, 4.5) -- (7.5, 5.5) -- (9, 4.5) -- (9, 3.5) -- (7.5, 4.5) -- (6, 3.5);
	\draw[very thick] (7.5, 5.5) -- (7.5, 4.5);
	\draw[very thick] (7.5, 2.5) -- (9, 3.5);
	\filldraw[black] (7.5,2.5) circle (3 pt); % bot
	\filldraw[black] (6,3.5) circle (3 pt); %b
	\filldraw[black] (6,4.5) circle (3 pt); %a
	\filldraw[black] (7.5,5.5) circle (3 pt); %top
	\filldraw[black] (9,4.5) circle (3 pt); %c
	\filldraw[black] (9,3.5) circle (3 pt); %d
	\filldraw[black] (7.5,4.5) circle (3 pt);
	\draw (7.5, 2.2) node {$\bot$};
	\draw (5.1, 3.5) node {\structure{$V(\Box p)$}};
	\draw (6.9, 3.5) node { $(b, xy)$};
	\draw (5.7, 4.8) node {\structure{$V(p)$}};
	\draw (6.6, 4.4) node { $(ab, x)$};
	\draw (7.5, 5.8) node {$\top$};
	%\draw (9.3, 4.8) node {$d = z$};
	%\draw (9.2, 3.3) node {$c$};
	%\draw (7.5, 4.1) node {$y$};
\draw[very thick, red, <-] (5.8, 3.5)  .. controls (5.5, 3.7) and  (5.5, 4.3)  .. (5.8, 4.5); %arrow from a to b
\draw[very thick, red, <-] (9.2, 3.5)  .. controls (9.5, 3.7) and  (9.5, 4.3)  .. (9.2, 4.5); % arrow from c to d
\draw[very thick, red, <-] (7.4, 2.4)  .. controls (6.8, 1.7) and  (8.2, 1.7)  .. (7.6, 2.4); % arrow from bot to itself
\draw[very thick, red, <-] (7.4, 5.6)  .. controls (6.8, 6.3) and  (8.2, 6.3)  .. (7.6, 5.6); % arrow from top to itself
\draw[very thick, red, <-] (7.4, 4.4)  .. controls (6.8, 3.7) and  (8.2, 3.7)  .. (7.6, 4.4); % arrow from y to itself
\draw[very thick, red, ->] (5.85, 3.5)  .. controls (5.1, 3.1) and  (6, 2.7)  .. (6, 3.4); % arrow from b to itself
\draw[very thick, red, ->] (9.15, 3.5)  .. controls (9.9, 3.1) and  (9, 2.7)  .. (9, 3.4); % arrow from d to itself
\end{tikzpicture}
}
\end{center}
\structure{Graph-based frames (Conradie \& Craig)}
\begin{center}
\resizebox{10cm}{!}{
\begin{tikzpicture}
\draw[very thick] (7.5, 2.5) -- (6, 3.5) --
	(6, 4.5) -- (7.5, 5.5) -- (9, 4)  -- (7.5, 2.5);
	%\draw[very thick] (7.5, 5.5) -- (7.5, 4.5);
	%\draw[very thick] (7.5, 2.5) -- (9, 3.5);
	\filldraw[black] (7.5,2.5) circle (3 pt);
	\filldraw[black] (6,3.5) circle (3 pt);
	\filldraw[black] (6,4.5) circle (3 pt);
	\filldraw[black] (7.5,5.5) circle (3 pt);
	\filldraw[black] (9,4) circle (3 pt);
	%\filldraw[black] (7.5,4.5) circle (3 pt);
	\draw (7.5, 2.2) node {$(\varnothing,uvw)$};
	\draw (7.5, 1.6) node {\structure{$V(\Box p)$}};
	\draw (5.7, 3.2) node {$(w,uv)$};
	\draw (5.7, 4.8) node {$(vw,u)$};
    %\draw (5.5, 3.5) node {{\structure{$V(p)$}}};
	\draw (7.5, 5.8) node {$(uvw,\varnothing)$};
	%\draw (7.5, 6.2) node {$V(p\vee q)$};
	%\draw (9.3, 4.8) node {$(cd,z)$};
	\draw (9.3, 3.6) node {$(u,w)$};
	%\draw (7.5, 3.9) node {$(bc,y)$};
    \draw (9.1, 4.5) node {\structure{$V(p)$}};
    \draw[very thick, red, <-] (7.4, 2.4)  .. controls (6.8, 1.7) and  (8.2, 1.7)  .. (7.6, 2.4); % arrow from bot to itself
\draw[very thick, red, <-] (7.4, 5.6)  .. controls (6.8, 6.3) and  (8.2, 6.3)  .. (7.6, 5.6); % arrow from top to itself
\draw[very thick, red, <-] (5.85, 3.5)  .. controls (5.1, 3.1) and  (6, 2.7)  .. (6, 3.4); % arrow from underline{w} to itself
\draw[very thick, red, ->] (5.85, 4.5)  .. controls (5.1, 4.1) and  (6, 3.7)  .. (6, 4.4); % arrow from overline{u} to itself
\draw[very thick, red, ->] (9, 3.8)  .. controls (9, 3.3) and  (7.9, 2.5)  .. (7.6, 2.5); % arrow from underline{u} to bot
    \draw (4.3,4) node{\Huge{$\leftsquigarrow$}};
\draw[very thick, red] (1, 3.5) -- (0, 4.5) --
	(2, 3.5) -- (1, 4.5);
	\draw[very thick] (0, 3.5) -- (2, 4.5);
	\filldraw[black] (0,3.5) circle (3 pt); %u down
	\filldraw[black] (0,4.5) circle (3 pt); %u up
	\filldraw[black] (1,3.5) circle (3 pt); %v down
	\filldraw[black] (1,4.5) circle (3 pt); %v up
	\filldraw[black] (2,3.5) circle (3 pt); %w down
	\filldraw[black] (2,4.5) circle (3 pt); %w up
	%\filldraw[black] (3,3.5) circle (3 pt);
    \draw (-0.4,4.5) node {$Z$};
    \draw (-0.4,4) node {$E^c$\alert{$R^c$}};
    \draw (-0.4,3.5) node {$Z$};
	\draw (0,4.8) node {$u$};
%\draw (0, 5.1) node {\structure{$p$}};
	\draw (1,4.8) node {$v$};
%   \draw (1, 5.1) node {\structure{$q$}};
	\draw (2,4.8) node {$w$};
	\draw (0,3.2) node {$u$};
 %   \draw (0, 2.9) node {\structure{$p$}};
	\draw (1,3.2) node {$v$};
 %   \draw (1, 2.9) node {\structure{$pq$}};
%	\draw (3,3.2) node {$d$};
	\draw (2,3.2) node {$w$};
%    \draw (2, 2.9) node {\structure{$q$}};
    
     \draw (-1.5,4) node{\Huge{$\leftsquigarrow$}};
     \filldraw[black] (-5,4) circle (3 pt);
     \draw (-5,3.7) node {$u$};
  \draw (-5, 4.9) node {\structure{$p$}};
  \draw (-5, 3.3) node {\structure{$\Box p$}};
	\filldraw[black] (-4,4) circle (3 pt);
	 \draw (-4,3.7) node {$v$};
	 %\draw (-4, 5.2) node {\structure{$p\vee q$}};
	%  \draw (-5, 5.2) node {\structure{$p\vee q$}};
	 \draw (-4, 3.3) node {\structure{$\Box p$}};
 %  \draw (-4, 3.3) node {\structure{$p$}};
	\filldraw[black] (-3,4) circle (3 pt);
	 \draw (-3,3.7) node {$w$};
%\draw (-3, 4.9) node {\structure{$p$}};
  \draw (-3, 3.3) node {\structure{$p,\Box p$}};
	   % \draw (-3, 5.2) node {\structure{$p\vee q$}};

	\draw[very thick, red, ->] (-4.8, 4) -- (-4.2, 4);
	\draw[very thick, red, ->] (-3.8, 4) -- (-3.2, 4);
	%\draw[very thick,  <-] (7.4, 5.6)  .. controls (6.8, 6.3) and  (8.2, 6.3)  .. (7.6, 5.6);  % arrow from (7.5, 5.5) to itself
	\draw[very thick, red,  <-] (-5.1, 4.1)  .. controls (-5.7, 4.8) and  (-4.2, 4.8)  .. (-4.9, 4.1); % arrow from u to itself
\draw[very thick, red,  <-] (-4.1, 4.1)  .. controls (-4.7, 4.8) and  (-3.2, 4.8)  .. (-3.9, 4.1); % arrow from v to itself
\draw[very thick, red,  <-] (-3.1, 4.1)  .. controls (-3.7, 4.8) and  (-2.2, 4.8)  .. (-2.9, 4.1); % arrow from w to itself
\draw[very thick, red,  ->] (-4.9, 3.9)  .. controls (-4.5, 3.4) and  (-3.5, 3.4)  .. (-3.1, 3.9); % arrow from u to w
\end{tikzpicture}
}
\end{center}

\end{frame}

\frametitle{Reflexive graphs as generalized intuitionistic frames }

\structure{Sets}
\begin{center}
\resizebox{8cm}{!}{
\begin{tikzpicture}
\draw[very thick] (7.5, 2.5) -- (6, 3.5) --
	(6, 4.5) -- (7.5, 5.5) -- (9, 4.5) -- (9, 3.5) -- (7.5, 4.5) -- (6, 3.5);
	\draw[very thick] (6, 4.5) -- (7.5, 3.5) -- (9, 4.5);
	\draw[very thick] (7.5, 5.5) -- (7.5, 4.5);
	\draw[very thick] (7.5, 2.5) -- (9, 3.5);
	\draw[very thick] (7.5, 3.5) -- (7.5, 2.5);
	\filldraw[black] (7.5,2.5) circle (3 pt);
	\filldraw[black] (6,3.5) circle (3 pt);
	\filldraw[black] (6,4.5) circle (3 pt);
	\filldraw[black] (7.5,5.5) circle (3 pt);
	\filldraw[black] (9,4.5) circle (3 pt);
	\filldraw[black] (9,3.5) circle (3 pt);
	\filldraw[black] (7.5,4.5) circle (3 pt);
	\filldraw[black] (7.5,3.5) circle (3 pt);
	\draw (7.5, 2.2) node {$(\varnothing,uvw)$};
	\draw (5.7, 3.2) node {$(u,vw)$};
	\draw (5.7, 4.8) node {$(uv,w)$};
	\draw (7.5, 5.8) node {$(uvw,\varnothing)$};
	\draw (9.3, 4.8) node {$(vw,u)$};
	\draw (9.3, 3.2) node {$(w,uv)$};
	%\draw (7.5, 3.9) node {$(bc,y)$};
	
	   \draw (4.3,4) node{\alert{\Huge{$\rightsquigarrow$}}};

\draw[very thick] (0, 3.5) -- (1, 4.5) --
	(2, 3.5);
	\draw[very thick] (0, 4.5) -- (1, 3.5) --
	(2, 4.5);
	\draw[very thick] (0, 3.5) -- (0, 4.5);
	\draw[very thick] (2, 3.5) -- (2, 4.5);
	%\draw[very thick] (0, 3.5) -- (2, 4.5);
	\filldraw[black] (0,3.5) circle (3 pt); %u down
	\filldraw[black] (0,4.5) circle (3 pt); %u up
	\filldraw[black] (1,3.5) circle (3 pt); %v down
	\filldraw[black] (1,4.5) circle (3 pt); %v up
	\filldraw[black] (2,3.5) circle (3 pt); %z down
	\filldraw[black] (2,4.5) circle (3 pt); %z up
	%\filldraw[black] (3,3.5) circle (3 pt);
    \draw (-0.4,4.5) node {$Z$};
    \draw (-0.4,4) node {$I_{\Delta^c}$};
    \draw (-0.4,3.5) node {$Z$};
	\draw (0,4.8) node {$u$};
%\draw (0, 5.1) node {\structure{$p$}};
	\draw (1,4.8) node {$v$};
%   \draw (1, 5.1) node {\structure{$q$}};
	\draw (2,4.8) node {$w$};
	\draw (0,3.2) node {$u$};
 %   \draw (0, 2.9) node {\structure{$p$}};
	\draw (1,3.2) node {$v$};
 %   \draw (1, 2.9) node {\structure{$pq$}};
%	\draw (3,3.2) node {$d$};
	\draw (2,3.2) node {$w$};
%    \draw (2, 2.9) node {\structure{$q$}};
    
     \draw (-1.5,4) node{\alert{\Huge{$\rightsquigarrow$}}};
     \filldraw[black] (-5,4) circle (3 pt);
     \draw (-5,3.7) node {$u$};
 %%% \draw (-5, 4.9) node {{$q$}};
 %%%%  \draw (-5, 3.3) node {{$p$}};
	\filldraw[black] (-4,4) circle (3 pt);
	 \draw (-4,3.7) node {$v$};
	 %\draw (-4, 5.2) node {\structure{$p\vee q$}};
	%  \draw (-5, 5.2) node {\structure{$p\vee q$}};
	%%%   \draw (-4, 3.3) node {{$p$}};
	\filldraw[black] (-3,4) circle (3 pt);
	 \draw (-3,3.7) node {$w$};
%%% \draw (-3, 4.9) node {{$p$}};
%%%  \draw (-3, 3.3) node {{$q$}};
	   % \draw (-3, 5.2) node {\structure{$p\vee q$}};

	%\draw[very thick, ->] (-4.8, 4) -- (-4.2, 4);
	%\draw[very thick, ->] (-3.8, 4) -- (-3.2, 4);
	%\draw[very thick,  <-] (7.4, 5.6)  .. controls (6.8, 6.3) and  (8.2, 6.3)  .. (7.6, 5.6);  % arrow from (7.5, 5.5) to itself
	%\draw[very thick,  <-] (-5.1, 4.1)  .. controls (-5.7, 4.8) and  (-4.2, 4.8)  .. (-4.9, 4.1); % arrow from u to itself
%\draw[very thick,  <-] (-4.1, 4.1)  .. controls (-4.7, 4.8) and  (-3.2, 4.8)  .. (-3.9, 4.1); % arrow from v to itself
%\draw[very thick,  <-] (-3.1, 4.1)  .. controls (-3.7, 4.8) and  (-2.2, 4.8)  .. (-2.9, 4.1); % arrow from u to itself
\end{tikzpicture}
}
\end{center}


\structure{Posets (preorders)}
\begin{center}
\resizebox{8cm}{!}{
\begin{tikzpicture}
\draw[very thick] (7.5, 5.5) -- (7.5, 4.5)  -- (6, 3.5) --
	  (7.5, 2.5) -- (9, 3.5)-- (7.5, 4.5);
	%\draw[very thick] (7.5, 5.5) -- (7.5, 4.5);
	%\draw[very thick] (7.5, 2.5) -- (9, 3.5);
	\filldraw[black] (7.5,2.5) circle (3 pt);
	\filldraw[black] (6,3.5) circle (3 pt);
	%\filldraw[black] (6,4.5) circle (3 pt);
	\filldraw[black] (7.5,5.5) circle (3 pt);
	%\filldraw[black] (9,4.5) circle (3 pt);
	\filldraw[black] (9,3.5) circle (3 pt);
	\filldraw[black] (7.5,4.5) circle (3 pt);
	\draw (7.5, 2.2) node {$(\varnothing,uvw)$};
	\draw (5.7, 3.2) node {$(u,vw)$};
	%\draw (5.7, 4.8) node {$(ab,x)$};
	\draw (7.5, 5.8) node {$(uvw,\varnothing)$};
	%\draw (9.3, 4.8) node {$(cd,z)$};
	\draw (9.3, 3.2) node {$(w,uv)$};
	\draw (7.5, 3.9) node {$(uw,v)$};
   \draw (4.3,4) node{\alert{\Huge{$\rightsquigarrow$}}};

\draw[very thick] (1, 4.5) -- (0, 3.5) --
	(2, 4.5);
	\draw[very thick] (0, 4.5) -- (2, 3.5) --
	(1, 4.5);
	\draw[very thick] (0, 3.5) -- (2, 4.5);
	\filldraw[black] (0,3.5) circle (3 pt); %u down
	\filldraw[black] (0,4.5) circle (3 pt); %u up
	\filldraw[black] (1,3.5) circle (3 pt); %v down
	\filldraw[black] (1,4.5) circle (3 pt); %v up
	\filldraw[black] (2,3.5) circle (3 pt); %z down
	\filldraw[black] (2,4.5) circle (3 pt); %z up
	%\filldraw[black] (3,3.5) circle (3 pt);
    \draw (-0.4,4.5) node {$Z$};
    \draw (-0.4,4) node {$I_{\not\leq}$};
    \draw (-0.4,3.5) node {$Z$};
	\draw (0,4.8) node {$u$};
%\draw (0, 5.1) node {\structure{$p$}};
	\draw (1,4.8) node {$v$};
%   \draw (1, 5.1) node {\structure{$q$}};
	\draw (2,4.8) node {$w$};
	\draw (0,3.2) node {$u$};
 %   \draw (0, 2.9) node {\structure{$p$}};
	\draw (1,3.2) node {$v$};
 %   \draw (1, 2.9) node {\structure{$pq$}};
%	\draw (3,3.2) node {$d$};
	\draw (2,3.2) node {$w$};
%    \draw (2, 2.9) node {\structure{$q$}};
    
     \draw (-1.5,4) node{\alert{\Huge{$\rightsquigarrow$}}};
     \draw[very thick] (-5, 4.5) -- (-4, 3.5) --
	(-3, 4.5);
     \filldraw[black] (-5,4.5) circle (3 pt);
     \draw (-5,4.2) node {$u$};
 %%% \draw (-5, 4.9) node {{$q$}};
 %%%%  \draw (-5, 3.3) node {{$p$}};
	\filldraw[black] (-4,3.5) circle (3 pt);
	 \draw (-4,3.2) node {$v$};
	 %\draw (-4, 5.2) node {\structure{$p\vee q$}};
	%  \draw (-5, 5.2) node {\structure{$p\vee q$}};
	%%%   \draw (-4, 3.3) node {{$p$}};
	\filldraw[black] (-3,4.5) circle (3 pt);
	 \draw (-3,4.2) node {$w$};
%%% \draw (-3, 4.9) node {{$p$}};
%%%  \draw (-3, 3.3) node {{$q$}};
	   % \draw (-3, 5.2) node {\structure{$p\vee q$}};

%	\draw[very thick, <-] (-4.8, 4.5) -- (-4.2, 3.5);
%	\draw[very thick, ->] (-3.8, 3.5) -- (-3.2, 4.5);
	%\draw[very thick,  <-] (7.4, 5.6)  .. controls (6.8, 6.3) and  (8.2, 6.3)  .. (7.6, 5.6);  % arrow from (7.5, 5.5) to itself
%	\draw[very thick,  <-] (-5.1, 4.6)  .. controls (-5.7, 5.3) and  (-4.2, 5.3)  .. (-4.9, 4.6); % arrow from u to itself
%\draw[very thick,  <-] (-4.1, 3.6)  .. controls (-4.7, 4.3) and  (-3.2, 4.3)  .. (-3.9, 3.6); % arrow from v to itself
%\draw[very thick,  <-] (-3.1, 4.6)  .. controls (-3.7, 5.3) and  (-2.2, 5.3)  .. (-2.9, 4.6); % arrow from w to itself
\end{tikzpicture}
}
\end{center}


\structure{Reflexive graphs}
\begin{center}
\resizebox{8cm}{!}{
\begin{tikzpicture}
\draw[very thick] (7.5, 2.5) -- (6, 3.5) --
	(6, 4.5) -- (7.5, 5.5) -- (9, 4)  -- (7.5, 2.5);
	%\draw[very thick] (7.5, 5.5) -- (7.5, 4.5);
	%\draw[very thick] (7.5, 2.5) -- (9, 3.5);
	\filldraw[black] (7.5,2.5) circle (3 pt);
	\filldraw[black] (6,3.5) circle (3 pt);
	\filldraw[black] (6,4.5) circle (3 pt);
	\filldraw[black] (7.5,5.5) circle (3 pt);
	\filldraw[black] (9,4) circle (3 pt);
	%\filldraw[black] (7.5,4.5) circle (3 pt);
	\draw (7.5, 2.2) node {$(\varnothing,uvw)$};
	\draw (5.7, 3.2) node {$(w,uv)$};
	\draw (5.7, 4.8) node {$(vw,u)$};
   %%%%%% \draw (5.5, 3.5) node {{$\overline{v}(p)$}};
	\draw (7.5, 5.8) node {$(uvw,\varnothing)$};
	%\draw (7.5, 6.2) node {$V(p\vee q)$};
	%\draw (9.3, 4.8) node {$(cd,z)$};
	\draw (9.3, 3.6) node {$(u,w)$};
	%\draw (7.5, 3.9) node {$(bc,y)$};
   %%%% \draw (9.1, 4.5) node {$\overline{v}(q)$};
    \draw (4.3,4) node{\alert{\Huge{$\rightsquigarrow$}}};

\draw[very thick] (1, 3.5) -- (0, 4.5) --
	(2, 3.5) -- (1, 4.5);
	\draw[very thick] (0, 3.5) -- (2, 4.5);
	\filldraw[black] (0,3.5) circle (3 pt); %u down
	\filldraw[black] (0,4.5) circle (3 pt); %u up
	\filldraw[black] (1,3.5) circle (3 pt); %v down
	\filldraw[black] (1,4.5) circle (3 pt); %v up
	\filldraw[black] (2,3.5) circle (3 pt); %z down
	\filldraw[black] (2,4.5) circle (3 pt); %z up
	%\filldraw[black] (3,3.5) circle (3 pt);
    \draw (-0.4,4.5) node {$Z$};
    \draw (-0.4,4) node {$I_{E^c}$};
    \draw (-0.4,3.5) node {$Z$};
	\draw (0,4.8) node {$u$};
%\draw (0, 5.1) node {\structure{$p$}};
	\draw (1,4.8) node {$v$};
%   \draw (1, 5.1) node {\structure{$q$}};
	\draw (2,4.8) node {$w$};
	\draw (0,3.2) node {$u$};
 %   \draw (0, 2.9) node {\structure{$p$}};
	\draw (1,3.2) node {$v$};
 %   \draw (1, 2.9) node {\structure{$pq$}};
%	\draw (3,3.2) node {$d$};
	\draw (2,3.2) node {$w$};
%    \draw (2, 2.9) node {\structure{$q$}};
    
     \draw (-1.5,4) node{\alert{\Huge{$\rightsquigarrow$}}};
     \filldraw[black] (-5,4) circle (3 pt);
     \draw (-5,3.7) node {$u$};
 %%% \draw (-5, 4.9) node {{$q$}};
 %%%%  \draw (-5, 3.3) node {{$p$}};
	\filldraw[black] (-4,4) circle (3 pt);
	 \draw (-4,3.7) node {$v$};
	 %\draw (-4, 5.2) node {\structure{$p\vee q$}};
	%  \draw (-5, 5.2) node {\structure{$p\vee q$}};
	%%%   \draw (-4, 3.3) node {{$p$}};
	\filldraw[black] (-3,4) circle (3 pt);
	 \draw (-3,3.7) node {$w$};
%%% \draw (-3, 4.9) node {{$p$}};
%%%  \draw (-3, 3.3) node {{$q$}};
	   % \draw (-3, 5.2) node {\structure{$p\vee q$}};

	\draw[very thick, ->] (-4.8, 4) -- (-4.2, 4);
	\draw[very thick, ->] (-3.8, 4) -- (-3.2, 4);
	%\draw[very thick,  <-] (7.4, 5.6)  .. controls (6.8, 6.3) and  (8.2, 6.3)  .. (7.6, 5.6);  % arrow from (7.5, 5.5) to itself
	\draw[very thick,  <-] (-5.1, 4.1)  .. controls (-5.7, 4.8) and  (-4.2, 4.8)  .. (-4.9, 4.1); % arrow from u to itself
\draw[very thick,  <-] (-4.1, 4.1)  .. controls (-4.7, 4.8) and  (-3.2, 4.8)  .. (-3.9, 4.1); % arrow from v to itself
\draw[very thick,  <-] (-3.1, 4.1)  .. controls (-3.7, 4.8) and  (-2.2, 4.8)  .. (-2.9, 4.1); % arrow from u to itself
\end{tikzpicture}
}
\end{center}
\end{frame}

\begin{frame}
\frametitle{Two interpretive strategies for LE-logics}

%Polarity-based and graph-based semantics suggest two interpretations:
\begin{enumerate}
\item[1] 
\structure{(Polarity-based semantics):} $\phi\in \mathcal{L}$ denote {\bf formal concepts} rather than propositions;  \\ %(categories, concepts, theories, interrogative agendas...)
\item[]
\item[2] \structure{(Graph-based semantics):} $\phi\in \mathcal{L}$ denote {\bf propositions}  in a  {\bf hyper-constructivist} context:\\ 
\begin{center} $z\not \Vdash \varphi\quad$ does {\bf not} imply $\quad z\succ \varphi$\end{center} meta-linguistic failure of  `excluded middle'.
\end{enumerate}

\end{frame}




\end{document}

\begin{frame}
\frametitle{CS1: Polarity-based semantics of LE-logics}
Formal contexts $(A, X, I)$ are abstract representations of databases:
\begin{center}
\begin{tikzpicture}
\draw[very thick] (6, 0) -- (6, 1) --
	(7, 0) -- (7, 1) -- (8, 0) -- (9, 1) -- (9,0);
	\filldraw[black] (6,0) circle (3 pt);
	\filldraw[black] (6,1) circle (3 pt);
	\filldraw[black] (7,0) circle (3 pt);
	\filldraw[black] (7,1) circle (3 pt);
	\filldraw[black] (8,0) circle (3 pt);
	\filldraw[black] (9,1) circle (3 pt);
	\filldraw[black] (9,0) circle (3 pt);
    \draw (5.6,1) node {$X$};
    \draw (5.6,0.5) node {$I$};
    \draw (5.6,0) node {$A$};
	%\draw (6,1.3) node {$x$};
	%\draw (7,1.3) node {$y$};
	%\draw (9,1.3) node {$z$};
	%\draw (6,-0.3) node {$a$};
	%\draw (7,-0.3) node {$b$};
	%\draw (9,-0.3) node {$d$};
	%\draw (8,-0.3) node {$c$};
\end{tikzpicture}
\end{center}
$A$: set of {\em Objects}

$X$: set of {\em Features}

$I\subseteq A\times X$. Intuitively, $aIx$ reads: object $a$ has feature $x$\\

\vspace{0.3cm}
\begin{center}
\begin{tikzpicture}
\draw (-1.66, 1.5) node { \includegraphics[height=3cm]{relation1}};

\filldraw[cyan!60!white] (-2.55,1.15) rectangle (-1.38,2.36);

\filldraw[cyan!60!white] (-0.83,1.89) rectangle (-0.5,2.2);
\draw (2,2.5) node {\large{{\bf Formal}  }};
\draw (2,2) node {\large{{\bf concepts:}  }};
\draw (2,1.5) node {\large{ ``rectangles'' }};
\draw (2,1) node {\large{maximally }};
\draw (2,0.5) node {\large{contained in $I$}};

\end{tikzpicture}
\end{center}
\end{frame}


\begin{frame}
\frametitle{Formulas as formal concepts}
\begin{center}
\begin{tikzpicture}
\draw[very thick] (7.5, 2.5) -- (6, 3.5) --
	(6, 4.5) -- (7.5, 5.5) -- (9, 4.5) -- (9, 3.5) -- (7.5, 4.5) -- (6, 3.5);
	\draw[very thick] (7.5, 5.5) -- (7.5, 4.5);
	\draw[very thick] (7.5, 2.5) -- (9, 3.5);
	\filldraw[black] (7.5,2.5) circle (3 pt);
	\filldraw[black] (6,3.5) circle (3 pt);
	\filldraw[black] (6,4.5) circle (3 pt);
	\filldraw[black] (7.5,5.5) circle (3 pt);
	\filldraw[black] (9,4.5) circle (3 pt);
	\filldraw[black] (9,3.5) circle (3 pt);
	\filldraw[black] (7.5,4.5) circle (3 pt);
	\draw (7.5, 2.2) node {$(\varnothing,xyz)$};
	\draw (5.7, 3.2) node {$(b,xy)$};
	\draw (5.7, 4.8) node {$(ab,x)$};
    \draw (5.5, 4.4) node {\structure{$V(p)$}};
	\draw (7.5, 5.8) node {$(abcd,\varnothing)$};
	\draw (9.3, 4.8) node {$(cd,z)$};
	\draw (9.3, 3.2) node {$(c,yz)$};
	\draw (7.5, 3.9) node {$(bc,y)$};
    \draw (7, 4.5) node {\structure{$V(q)$}};
    \draw (4.3,4) node{\alert{\Huge{$\rightsquigarrow$}}};

\draw[very thick] (0, 3.5) -- (0, 4.5) --
	(1, 3.5) -- (1, 4.5) -- (2, 3.5) -- (3, 4.5) -- (3,3.5);
	\filldraw[black] (0,3.5) circle (3 pt);
	\filldraw[black] (0,4.5) circle (3 pt);
	\filldraw[black] (1,3.5) circle (3 pt);
	\filldraw[black] (1,4.5) circle (3 pt);
	\filldraw[black] (2,3.5) circle (3 pt);
	\filldraw[black] (3,4.5) circle (3 pt);
	\filldraw[black] (3,3.5) circle (3 pt);
    \draw (-0.4,4.5) node {$X$};
    \draw (-0.4,4) node {$I$};
    \draw (-0.4,3.5) node {$A$};
	\draw (0,4.8) node {$x$};
\draw (0, 5.1) node {\structure{$p$}};
	\draw (1,4.8) node {$y$};
   \draw (1, 5.1) node {\structure{$q$}};
	\draw (3,4.8) node {$z$};
	\draw (0,3.2) node {$a$};
    \draw (0, 2.9) node {\structure{$p$}};
	\draw (1,3.2) node {$b$};
    \draw (1, 2.9) node {\structure{$pq$}};
	\draw (3,3.2) node {$d$};
	\draw (2,3.2) node {$c$};
    \draw (2, 2.9) node {\structure{$q$}};
\end{tikzpicture}
\end{center}
Let $\mathbb{P} = (A, X, I)$ and $\mathbb{P}^+$ be the complex algebra of $\mathbb{P}$.

\structure{{\bf Models:}} $\mathbb{M}: = (\mathbb{P}, V)$ with  $V: \mathit{Prop}\to \mathbb{P}^+$
\[V(p): = (\val{p}, \descr{p})\]
\begin{center}
\begin{tabular}{rlll}
\structure{membership:}  & $\mathbb{M}, a \structure{\Vdash} p$ & iff & $a\in \val{p}_{\mathbb{M}}$   \\
\structure{description:} & $\mathbb{M}, x \structure{\succ} p$ & iff & $x\in \descr{p}_{\mathbb{M}}$  \\
\end{tabular}
\end{center}
\end{frame}



\begin{frame}
\frametitle{Semantics of modal formulas}
\structure{{\bf Enriched formal contexts:}} $\mathbb{F} = (A, X, I, \{\alert{R_i}\mid i\in \mathit{Agents}\})\;$  $\alert{R_i}\subseteq A\times X$  and  $\forall a((R^{\uparrow}[a])^{\downarrow\uparrow} = R^{\uparrow}[a])$ and $\forall x((R^{\downarrow}[x])^{\uparrow\downarrow} = R^{\downarrow}[x])$
\begin{center}
\begin{tikzpicture}

\draw[very thick] (0, 3.5) -- (0, 4.5) --
	(1, 3.5) -- (1, 4.5) -- (2, 3.5) -- (3, 4.5) -- (3,3.5);
\draw[very thick, red] (0, 4.5) -- (1, 3.5) -- (1, 4.5) -- (2, 3.5) -- (3, 4.5);
	\filldraw[black] (0,3.5) circle (3 pt);
	\filldraw[black] (0,4.5) circle (3 pt);
	\filldraw[black] (1,3.5) circle (3 pt);
	\filldraw[black] (1,4.5) circle (3 pt);
	\filldraw[black] (2,3.5) circle (3 pt);
	\filldraw[black] (3,4.5) circle (3 pt);
	\filldraw[black] (3,3.5) circle (3 pt);
    \draw (-0.4,4.5) node {$X$};
    \draw (-0.4,4) node {$I$};
    \draw (-0.4,3.5) node {$A$};
	\draw (0,4.8) node {$x$};
%\draw (0, 5.1) node {\structure{$p$}};
	\draw (1,4.8) node {$y$};
  % \draw (1, 5.1) node {\structure{$q$}};
	\draw (3,4.8) node {$z$};
	\draw (0,3.2) node {$a$};
  %  \draw (0, 2.9) node {\structure{$p$}};
	\draw (1,3.2) node {$b$};
  %  \draw (1, 2.9) node {\structure{$pq$}};
	\draw (3,3.2) node {$d$};
	\draw (2,3.2) node {$c$};
   % \draw (2, 2.9) node {\structure{$q$}};

\draw (4.3,4) node{\Huge{$\rightsquigarrow$}};

\draw[very thick] (7.5, 2.5) -- (6, 3.5) --
	(6, 4.5) -- (7.5, 5.5) -- (9, 4.5) -- (9, 3.5) -- (7.5, 4.5) -- (6, 3.5);
	\draw[very thick] (7.5, 5.5) -- (7.5, 4.5);
	\draw[very thick] (7.5, 2.5) -- (9, 3.5);
	\filldraw[black] (7.5,2.5) circle (3 pt); % bot
	\filldraw[black] (6,3.5) circle (3 pt); %b
	\filldraw[black] (6,4.5) circle (3 pt); %a
	\filldraw[black] (7.5,5.5) circle (3 pt); %top
	\filldraw[black] (9,4.5) circle (3 pt); %c
	\filldraw[black] (9,3.5) circle (3 pt); %d
	\filldraw[black] (7.5,4.5) circle (3 pt);
	\draw (7.5, 2.2) node {$\bot$};
	\draw (5.8, 3.3) node {$b$};
	\draw (5.7, 4.8) node {$a = x$};
	\draw (7.5, 5.8) node {$\top$};
	\draw (9.3, 4.8) node {$d = z$};
	\draw (9.2, 3.3) node {$c$};
	\draw (7.5, 4.1) node {$y$};
\draw[very thick, red, <-] (5.8, 3.5)  .. controls (5.5, 3.7) and  (5.5, 4.3)  .. (5.8, 4.5); %arrow from a to b
\draw[very thick, red, <-] (9.2, 3.5)  .. controls (9.5, 3.7) and  (9.5, 4.3)  .. (9.2, 4.5); % arrow from c to d
\draw[very thick, red, <-] (7.4, 2.4)  .. controls (6.8, 1.7) and  (8.2, 1.7)  .. (7.6, 2.4); % arrow from bot to itself
\draw[very thick, red, <-] (7.4, 5.6)  .. controls (6.8, 6.3) and  (8.2, 6.3)  .. (7.6, 5.6); % arrow from top to itself
\draw[very thick, red, <-] (7.4, 4.4)  .. controls (6.8, 3.7) and  (8.2, 3.7)  .. (7.6, 4.4); % arrow from y to itself
\draw[very thick, red, ->] (5.85, 3.5)  .. controls (5.1, 3.1) and  (6, 2.7)  .. (6, 3.4); % arrow from b to itself
\draw[very thick, red, ->] (9.15, 3.5)  .. controls (9.9, 3.1) and  (9, 2.7)  .. (9, 3.4); % arrow from d to itself
\end{tikzpicture}
\end{center}

$\Box_i\phi$: concept $\phi$ {\bf according to} agent $i$

\[V(\Box_i\phi) = \Box_iV(\phi) = (\alert{R_i^{\downarrow}}[\descr{\phi}], (\alert{R_i^{\downarrow}}[\descr{\phi}])^\uparrow)\]
\begin{tabular}{llll}
%
$\mathbb{M}, a \Vdash \Box_i\phi$ & iff & for all $x\in X$, if $\mathbb{M}, x \succ \phi$, then $a \alert{R_i} x$& \\
$\mathbb{M}, x \succ \Box_i\phi$ & iff & for all $a\in A$, if $\mathbb{M}, a \Vdash \Box_i\phi$, then $a I x$
\end{tabular}
\end{frame}


\begin{frame}
\frametitle{Epistemic interpretation}

\begin{block}{Reflexivity aka Factivity}

\begin{tabular}{lll}
   & $\forall p[\Box p\leq  p]$\\ 
iff & $\forall \nomj[\nomj \leq \Diamondblack \nomj]$ & \\ 
iff & $\forall a[ a^{\uparrow\downarrow} \subseteq R^{\downarrow}[ a^{\uparrow}]]$ & \\ 
iff & $\forall a[a \in R^{\downarrow}[ a^{\uparrow}]]$ & ($R^{\downarrow}[ a^{\uparrow}]$  Galois-stable) \\ 
iff & \alert{$R_i\subseteq I$} & Agent $i$'s attributions are \alert{ factually  correct!}\\
\end{tabular}
\end{block}

\begin{block}{Transitivity aka Positive introspection}
\begin{tabular}{lll}
   & $\forall p[\Box p\leq \Box\Box p]$\\ 
iff & $\forall \cnomm[\Box \cnomm\leq \Box\Box \cnomm]$ & \\ 
iff & $\forall x[ R^{\downarrow}[x^{\downarrow\uparrow}]\subseteq R^{\downarrow}[(R^{\downarrow}[x^{\downarrow\uparrow}])^{\uparrow}]]$ & \\ 
iff & $\forall x[ R^{\downarrow}[x]\subseteq R^{\downarrow}[(R^{\downarrow}[x])^{\uparrow}]]$ & ($R^{\downarrow}[ a^{\uparrow}]$  Galois-stable) \\ 
iff & \alert{$R\subseteq R ; _IR$} & \\
\end{tabular}
$R^{\downarrow}[x]:$ the set of $x$-objects \structure{according to $i$}.

If $a\in R^{\downarrow}[x]$, then $i$ must also attribute to $a$ all the features  shared by objects in $R^{\downarrow}[x]$  %$x$-objects \structure{ according to $i$}.
 %expressing the condition that if an agent attributes feature $m$ to product $a$, then she will attribute to $a$ all the features which are shared by the products to which she attributes $m$. %This can be interpreted as a rationality requirement, since by assumption $a$ is among the products to which the agent attributes $m$.\marginred{can we make the link with positive introspection more precise?}
%To understand the link between this condition and positive introspection, consider the category $\Box \cnomm$, i.e.\ the category which the agent understands as the one generated by a given feature $m$.\footnote{In fact, the same argument would hold more in general for any category $\Box\phi$.} This category can be identified with the tuple $(R^{-1}[m], R^{-1}[m]^{\uparrow})$. That is, the members of $\Box \cnomm$ are the products to which the agent attributes $m$ (recall that $R^{-1}[m]$ is a Galois-stable set by Definition \ref{Def:RSFrame}) and the description of $\Box \cnomm$ is the set of the features which the products in $R^{-1}[m]$ have in common. By definition,  $b\perp z$ for every $b\in R^{-1}[m]$ and $z\in R^{-1}[m]^{\uparrow}$. The first-order correspondent of $\Box p \leq \Box\Box p$ requires that  $b R z$ for such $b$ and $z$.
\end{block}
\end{frame}

\begin{frame}
\frametitle{CS2: Graph-based semantics of LE-logics}
One-sorted structures $\mathbb{G} = (Z, E)$, with $E$ reflexive:
%\begin{figure}%[ht]
\begin{center}
\begin{tikzpicture}[scale=1.2]
%begin M3
\po{1,1}
\po{0,0}
\po{1,0}
\po{2,0}
\po{1,-1}

\li{(1,-1)--(0,0)--(1,1)}
\li{(1,-1)--(1,0)--(1,1)}
\li{(1,-1)--(2,0)--(1,1)}

\node at (-0.3,0) {$a$};
\node at (0.7,0) {$b$};
\node at (2.3,0) {$c$};
%\node at (1.2,1.2) {$1$};
%\node at (1.2,-1.2) {$0$};



\node at (1,-1.5) {$\mathbb{G}^+: = (Z, Z, E^c)^+$};
 %\draw (3.5,0) node{\alert{\Huge{\rotatebox{180}{$\rightsquigarrow$}}}};
  \draw (3.2,0) node{\alert{\Huge{$\leftrightsquigarrow$}}};
%endM3
%begin MPH
\po{5.86,1}
\po{6.72,0.5}
\po{6.72,-0.5}
\po{5.86,-1}
\po{5,-0.5}
\po{5,0.5}

\path[<->] (6,0.9) edge node[] {} (6.6,0.6);
\path[<->] (6.72,0.3) edge node[] {} (6.72,-0.3);
\path[<->] (6.6,-0.6) edge node[] {} (6,-0.95);
\path[<->] (5.7,-0.95) edge node[] {} (5.1,-0.6);
\path[<->] (5,-0.3) edge node[] {} (5,0.3);
\path[<->] (5.1,0.6) edge node[] {} (5.7,0.9);

\path[->] (5.95,0.8) edge node[] {} (6.6,-0.3);
\path[->] (6.55,0.5) edge node[] {} (5.15,0.5);
\path[->] (6.55,-0.5) edge node[] {} (5.15,-0.5);
\path[->] (5.95,-0.8) edge node[] {} (6.6,0.3);
\path[->] (5.1,-0.3) edge node[] {} (5.75,0.8);
\path[->] (5.1,0.4) edge node[] {} (5.75,-0.8);

\node at (5.86,1.4) {$ab$};
\node at (7.2,0.5) {$ac$};
\node at (7.2,-0.5) {$bc$};
\node at (5.86,-1.3) {$ba$};
\node at (4.5,-0.5) {$ca$};
\node at (4.5,0.5) {$cb$};

\onslide<2>{
\draw[rotate around={ -45: (-0.5, -5.25)},dashed, thick, red](-3.9, -0.5) ellipse (9pt and 24pt);
              %\draw[rotate around={ -45: (-4.5, -6)},dashed, thick](-4.5, -6) ellipse (9pt and 26pt);
              %\draw[rotate around={ -45: (-3.5, -6)},dashed, thick](-3.5, -6) ellipse (9pt and 26pt);
              \draw[rotate around={ -45: (0.5, -6.75)},dashed, thick, blue](-3.2, -1.6) ellipse (9pt and 24pt);
              \ro{6.72,0.5}
              \node at (7.2,0.5) {$\alert{a}\structure{c}$};
}

\onslide<3->{
\draw[rotate around={ -45: (-0.5, -5.25)},dashed, thick, red](-3.9, -0.5) ellipse (9pt and 24pt);
              %\draw[rotate around={ -45: (-4.5, -6)},dashed, thick](-4.5, -6) ellipse (9pt and 26pt);
              %\draw[rotate around={ -45: (-3.5, -6)},dashed, thick](-3.5, -6) ellipse (9pt and 26pt);
              \draw[dashed, thick, blue](1, -0.5) ellipse (7pt and 20pt);
              \ro{5.86,1}
              \node at (5.86,1.4) {$\alert{a}\structure{b}$};
}

%end MPH
%%begin Y
%\po{9.5,0.5}
%\po{10.5,0.5}
%\po{10,-0.36}
%\path[->] (9.7,0.5) edge node[] {} (10.3,0.5);
%\path[->] (10.45,0.35) edge node[] {} (10.15,-0.3);
%\path[->] (9.95,-0.21) edge node[] {} (9.55,0.35);
%
%\node at (9.5,0.9) {$f_{ab}$};
%\node at (10.7,0.9) {$f_{bc}$};
%\node at (10,-0.8) {$f_{ca}$};
%\node at (10,-2.2) {$\Y$};
\end{tikzpicture}
%\label{fig:M3notminimal}}
\end{center}
%\end{figure}

%$\mathbb{M} =(Z,E, R_\Box, R_\Diamond, V)$ s.t. $E$ reflexive and $V: \mathsf{Prop}\to \mathbb{P}^+$ where $\mathbb{P}: = (Z, Z, E^c)$
\onslide<2->{
\structure{Representation.} States:   maximally disjoint filter-ideal pairs $(F, I)$;\\ $\quad\quad\quad \quad \quad\quad\quad (F, I)\; E\; (F', I')\quad$ iff $\quad F\cap I' = \varnothing$\\
}
\onslide<3->{
	$\quad\quad\quad\quad\quad\quad\mathbb{M}, z \Vdash \Box \psi\quad $ iff $\quad\forall z' [z R_{\Box}z'  \Rightarrow \mathbb{M},z' \not\succ \psi]$\\
				$\quad\quad\quad\quad\quad\quad\mathbb{M}, z \succ \Box\psi\quad$ iff $\quad\forall z' [z' Ez  \Rightarrow \mathbb{M},z' \not\Vdash \Box \psi]$
		
}
%
\end{frame}

\begin{frame}
\frametitle{Modelling informational entropy}
\structure{Informational entropy:}  an inherent boundary to knowability, due e.g.~to perceptual, theoretical, evidential or linguistic limits.
\begin{block}{Reflexivity as $E$-reflexivity}

\begin{tabular}{lll}
   & $\forall p[\Box p\leq  p]$\\ 
iff & $\forall \nomj[\nomj \leq \Diamondblack \nomj]$ & \\ 
iff & $\forall z[ z^{[10]} \subseteq R^{[0]}[ z^{[1]}]]$ & \\ 
iff & \alert{$E\subseteq R$} & the agent correctly recognizes\\
&& inherent indistinguishability \\
\end{tabular}
\end{block}

\begin{block}{Transitivity as $E$-transitivity}
\begin{tabular}{lll}
   & $\forall p[\Box p\leq \Box\Box p]$\\ 
iff & $\forall \nomj[\Diamondblack \Diamondblack \nomj \leq \Diamondblack \nomj]$ & \\ 
iff & $\forall z[R^{[0]}[(R^{[0]}[z^{[01]}])^{[1]}]]\subseteq  R^{[0]}[z^{[01]}]$ & \\ 
%iff & $\forall x[ R^{\downarrow}[x]\subseteq R^{\downarrow}[(R^{\downarrow}[x])^{\uparrow}]]$ & ($R^{\downarrow}[ a^{\uparrow}]]$  Galois-stable) \\ 
iff & \alert{$R\circ_E R\subseteq R $} & \\
\end{tabular}
\end{block}
 $E$-{\em compositions} of   $R, S \subseteq Z \times Z$: %are the relations $R \circ_{E} S\subseteq Z\times Z$ and $R \diamond_{E} S\subseteq Z\times Z$ s.t.~for all $a, x\in Z$,
	\[
	x (R \circ_{E} S) a \quad \text{iff} \quad \exists b (x R b \; \& \; E^{(1)}[b] \subseteq S^{(0)}[a]).
	\]
	\[
	a (R \diamond_{E} S) x \quad \text{iff} \quad \exists y(aR y \; \&\; E^{(0)}[ y]\subseteq  S^{(0)} [x]).
	\]

\end{frame}
\begin{frame}{CS3: Many-valued semantics for modal logic [Fitting]}
		
		\begin{itemize}
			\item Truth-value space: A finite (or complete, or perfect)  Heyting algebra $\mathbb{A}$.
			
			\item Formulas of $L_{\mathbb{A}}$:
			\begin{eqnarray*}
				\phi := \textbf{\textit{t}}\mid p \mid \phi \vee \psi \mid \phi \wedge \psi \mid \phi \rightarrow \psi\mid \Box \phi \mid \Diamond \phi 
				\label{formulas}
			\end{eqnarray*}
			
			\item Models $\mathfrak{M}=(W,R, V)$, where 
			
				\begin{itemize}
					\item $W \neq \emptyset$
					\item $R: W \times W \rightarrow \mathbb{A}$
					\item $V: (Prop \times W)\rightarrow \mathbb{A}$.
				\end{itemize}
			
		
			\begin{block}{Semantics}
				\begin{itemize}
					\item $V(\textbf{\textit{t}},w)=t\in A$
					\item $V(\Diamond p, w)= \bigvee^{\mathbb{A}} \{ Rwu \wedge^{\mathbb{A}} V(p,u) \mid u \in W \}$
					\item $V(\Box p, w)=\bigwedge^{\mathbb{A}} \{ Rwu \rightarrow^{\mathbb{A}} V(p,u) \mid u \in W \}$
				\end{itemize}
			\end{block}
		\end{itemize}
	\end{frame}
	
	\begin{frame}{ Correspondence theory for MV-modal logic}
		This is work of  {\bf Britz, Conradie, and Morton}.
		
		Let $\mathbb{A}$ be a perfect Heyting algebra and $a \in A$.
		
		\begin{block}{Theorem }
			Every \alert{inductive formula} has a effectively computable local frame $a$-correspondent of the class of $\mathbb{A}$-frames. 
		\end{block}
		
		\begin{block}{Corollary }
			Every \alert{Sahlqvist formula} has an effectively computable local frame $a$-correspondent of the class of $\mathbb{A}$-frames. 
		\end{block}
		
	\end{frame}	
	
	
	\begin{frame}
		\frametitle{A preservation result}
		This is work of  {\bf Britz, Conradie, and Morton}.
		\begin{block}{Restricted Sahlqvist formulas }
			A \alert{restricted Sahlqvist implication} is an implication $\phi \rightarrow \psi$ in which 
			\begin{enumerate}
				\item $\phi$ is built from boxed atoms ($\Box^n p$) by applying $\wedge$, $\vee$ and $\Diamond$.
				\item $\psi$ is positive.
				\item For each $p\in Prop$ in $\psi$, $p$ does not occur in any subformula $\alpha$ such that $\alpha \rightarrow \gamma$ is a subformula of $\phi$. 
			\end{enumerate}
			A \alert{restricted Sahlqvist formula} is built from restricted Sahlqvist implications by applying $\wedge$ and $\Box$.
		\end{block}
		\begin{block}{Theorem}
			Let $\phi$ be a restricted Sahlqvist formula and let $\alpha$ be its \alert{classical} local frame correspondent.  Then: 
			\begin{eqnarray*}
				\mathfrak{F},w\Vdash_{a} \phi \rightarrow \psi \quad \mbox{ iff } \quad \mathfrak{F}\models_{a} \alpha[x:=w]
				\label{acorrespondents}
			\end{eqnarray*}
		\end{block}
		
		%\alert{\texttt{Shall we add a slide with an outline of the proof?}}
		
	\end{frame}

\begin{frame} 
\frametitle{Example:  $\mathbf{a}$-validity of reflexivity  $p \rightarrow \Diamond p$}
		
\begin{tabular}{lll}
   & $\forall p[\mathbf{a}\leq  p\rightarrow\Diamond  p]$\\ 	
   iff 	  & $\forall p[p \wedge \mathbf{a} \leq \Diamond p]$\\ 	
iff & $\forall p\forall \nomi\forall \cnomm[(\nomi \leq p\wedge \mathbf{a} \ \&\ \Diamond p \leq \cnomm)\Rightarrow \nomi \leq \cnomm]$\\
iff &	$\forall p\forall \nomi\forall \cnomm[(\nomi \leq \mathbf{a}\ \&\ \mathbf{\nomi} \leq p\ \&\ \Diamond p \leq \cnomm)\Rightarrow \nomi \leq \cnomm]$ & splitting\\
 iff &  $\forall \nomi\forall \cnomm[(\nomi \leq \mathbf{a}\ \&\ \Diamond \nomi \leq \cnomm)\Rightarrow \nomi \leq \cnomm]$ & Ackermann\\
  iff &  $\forall \nomi[\nomi \leq \mathbf{a}\Rightarrow \nomi\leq \Diamond \nomi]$ & inv. Ackermann\\
i.e. & \alert{$\Delta\subseteq R$  relativized to $a$.}\\
 \end{tabular}
\end{frame}
\begin{frame}
\frametitle{Preliminary conclusions}
\begin{itemize}
\item Notation, notation, notation.
\item From syntactic parameters to  {\bf semantic} parameters.
%\item Both syntactic and semantic parameters.
%\item Preservation of syntactic shape but not of meaning; preservation of meaning but not of syntactic shape.
\item Is there more than an optical illusion?
\end{itemize}
\end{frame}	

\end{document}
\begin{frame}
	%\frametitle{References}
	%\begin{itemize}
	
	%\item{} [Belnap 1982] \structure{\bf Display Logic}, Journal of Philosophical Logic, 11:375-417.
	%\item{} [Ciabattoni, Ramanayake 2014] \structure{\bf Power and Limits of Structural Display Rules}, to appear.
	%\item{}
	
	%\item{}
	\footnotesize{
		[Conradie Craig] \structure{Canonicity results for mu-calculi: an algorithmic approach}, {\em JLC}, to appear, 2015.
		
		
		
		
		%\item{}
		[Conradie Fomatati Palmigiano Sourabh] \structure{Correspondence theory for intuitionistic modal mu-calculus}, {\em TCS}, 564:30-62 (2015).
		
		[Conradie Ghilardi Palmigiano] \structure{ Unified Correspondence}, in {\em Johan van Benthem on Logic and Information Dynamics}, Springer, 2014.
		
		
		%\item{}
		
		%\item{}
		[Conradie Palmigiano 2012] \structure{ Algorithmic Correspondence and Canonicity for Distributive Modal Logic}, {\em APAL}, 163:338-376.
		
		[Conradie Palmigiano 2015] \structure{ Algorithmic correspondence and canonicity for non-distributive logics}, {\em JLC}, to appear.
		
		%\item{}
		%[Kracht 1996] \structure{ Power and Weakness of the Modal Display Calculus}, in {\em Proof Theory of Modal Logic}, 93-121, Kluwer.
		%\item{} [Wansing 2002] \structure{\bf Sequent Systems for Modal Logics}, {\em Handbook of Philosophical Logic}, 8:61-45.
		%\item{}
		[Conradie Palmigiano Sourabh] \structure{Algebraic modal correspondence: Sahlqvist and beyond}, submitted, 2014.
		
		%\item{}
		[Conradie  Palmigiano Sourabh Zhao] \structure{Canonicity and relativized canonicity via pseudo-correspondence}, submitted, 2014.
		
		[Conradie Robinson 2015] \structure{On Sahlqvist Theory for Hybrid Logics}, {\em JLC}, to appear.
		
		[Frittella Palmigiano Santocanale]  \structure{ Dual characterizations for finite lattices via correspondence theory for monotone modal logic}, {\em JLC},   to appear.
		
		[Greco Ma Palmigiano Tzimoulis\ Zhao] \structure{Unified correspondence as a proof-theoretic tool}, submitted, 2015.
		
		
		%\item[]
		[Palmigiano Sourabh Zhao/a] \structure{Sahlqvist theory for impossible worlds}, {\em JLC}, 2015.
		
		%\item{}
		[Palmigiano Sourabh Zhao/b] \structure{J\'onsson-style canonicity for ALBA inequalities}, {\em JLC}, 2015.
		
		%\item{}
		%\end{itemize}
	}
\end{frame}

\begin{frame}
\footnotesize{
[Ciabattoni Galatos Terui 2008] \structure{From axioms to analytic rules in nonclassical logics}, Proc.\ LICS 2008.

[Ciabattoni Strassburger Terui 2009] \structure{Expanding the realm of systematic proof theory}, Proc.\ CSL 2009.

[Ciabattoni Galatos Terui 2012] \structure{Algebraic proof theory I: cut-elimination and completions} APAL, 2012.

[Ciabattoni  Ramanayake 2013] \structure{ Structural rule extensions of display calculi: a general recipe}, Proc.\ WOLLIC 2013.

[Ciabattoni  Ramanayake 2014] \structure{Power and Limits of Structural Display Rules}, ACM Trans.\ Embedd.\
Comput.\ Syst., 2014.

[Gor\'e Postniece Tiu 2011] \structure{On the correspondence between display postulates and deep inference in nested
sequent calculi for tense logics}, LMCS, 2011.

[Kracht 1996] \structure{Power and weakness of the modal display calculus}. In Proof theory of modal logic, 1996.

[Lellmann 2014] \structure{Axioms vs Hypersequent Rules with Context Restrictions: Theory and Applications}, Proc.\ IJCAR 2014.

[Lellmann Pattinson 2013] \structure{Correspondence between Modal Hilbert Axioms and Sequent Rules with an Application
to S5}. Proc.\  Tableaux 2013.

[Negri 2005] \structure{Proof analysis in modal logic}, JPL 2005.
}
\end{frame}

\end{document}


